On The Modelling and Performance Analysis of Lower Layer Mobility in 5G-Advanced

One of upcoming mobility enhancements in 5G-Advanced networks is to execute handover based on Layer 1 (L1) measurements using the so called lower layer mobility procedure. In this paper, we provide a system model for lower layer mobility procedure and we evaluate it against existing higher layer mobility procedures, such as baseline and conditional handover, using system level simulations. The benefits and drawbacks of lower layer mobility procedure are analyzed and compared against higher layer handover mechanisms using the relevant mobility key performance indicators. It has been shown that lower layer mobility procedure outperforms the existing handover mechanisms with respect to radio communication reliability at the expense of higher number of handovers and ping-pongs. To tackle these drawbacks, additional filtering for the L1 measurements used in handover decision is introduced to reduce the fluctuations caused by fast fading and measurement errors. Moreover, lower layer mobility procedure is enhanced with dynamic switching mechanism enabling the UE to change cells without being reconfigured by the network. The evaluations have shown that the introduction of such techniques is beneficial in reducing the number of ping-pongs and signaling overhead at the expense of an increase in the delay to react to rapid signal degradation and resource reservation overhead, respectively.

==> figures/Fig10_resourceres_comparison.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.49, xmax=2.49,
xtick style={draw=none},
xticklabels={,LLM,,LLM-F,,LLM-F-DS},
y grid style={darkgray176},
ylabel={Resource Reservation [\%]},
ymajorgrids,
ymin=0, ymax=45,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,11.76);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,14.55);
\draw[draw=none,fill=black] (axis cs:1.6,0) rectangle (axis cs:2.4,43.64);
%\draw (axis cs:-0.12,10.86) node[
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{11.76};
%\draw (axis cs:0.88,13.65) node[
%  anchor=base west,
%  text=black,
%  rotate=0.0
%]{14.55};
\end{axis}

\end{tikzpicture}


==> figures/Fig11_rr_CDF.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Resource reservation duration(s)},
xmajorgrids,
xmin=-0, xmax=1.028306475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0478871645244865, ymax=1.04989938878689,
ytick style={color=black}
]
\addplot [line width=2pt, red]
table {%
0.00197975 0.0088847821451418
0.0039595 0.00999834150733291
0.00593925 0.0114199066505556
0.007919 0.011609448669652
0.00989875 0.012178074726941
0.0118785 0.0122728457364892
0.01385825 0.0124860805079726
0.015838 0.0127940862890042
0.01781775 0.0149264340038382
0.0197975 0.0186461961286043
0.02177725 0.133745587224868
0.023757 0.388158362356955
0.02573675 0.428507119672092
0.0277165 0.432842893358922
0.02969625 0.443078162390125
0.031676 0.444215414504703
0.03365575 0.44776932736276
0.0356355 0.448124718648565
0.03761525 0.451204776458881
0.039595 0.452460492335395
0.04157475 0.455469471888549
0.0435545 0.501836188309996
0.04553425 0.504537162082119
0.047514 0.509962802378752
0.04949375 0.51214253559836
0.0514735 0.512403155874618
0.05345325 0.513966877532163
0.055433 0.514203805056033
0.05741275 0.515151515151515
0.0593925 0.515506906437321
0.06137225 0.51607553249461
0.063352 0.551235577036984
0.06533175 0.552159594380079
0.0673115 0.556637524581231
0.06929125 0.557490463667164
0.071271 0.558864643305613
0.07325075 0.559504347620063
0.0752305 0.55952804037245
0.07721025 0.559859738905869
0.07919 0.560072973677352
0.08116975 0.560902220010899
0.0831495 0.588338427275097
0.08512925 0.588527969294193
0.087109 0.592674200961926
0.08908875 0.5927215864667
0.0910685 0.593669296562182
0.09304825 0.593835145828891
0.095028 0.594261615371858
0.09700775 0.594711777667212
0.0989875 0.594853934181534
0.10096725 0.595233018219727
0.102947 0.618286066292321
0.10492675 0.621768900893217
0.1069065 0.624848958703533
0.10888625 0.624943729713081
0.110866 0.626246831094368
0.11284575 0.626294216599142
0.1148255 0.626720686142109
0.11680525 0.62679176439927
0.118785 0.627218233942237
0.12076475 0.627336697704172
0.1227445 0.645224725756391
0.12472425 0.647688772004644
0.126704 0.650223896510058
0.12868375 0.650508209538702
0.1306635 0.651455919634184
0.13264325 0.651455919634184
0.134623 0.651858696424764
0.13660275 0.651906081929538
0.1385825 0.652332551472504
0.14056225 0.719501504489776
0.142542 0.731300495178525
0.14452175 0.733077451607553
0.1465015 0.735067642808065
0.14848125 0.735304570331935
0.150461 0.73599166015116
0.15244075 0.73599166015116
0.1544205 0.736394436941739
0.15640025 0.736394436941739
0.15838 0.736512900703675
0.16035975 0.74167792072405
0.1623395 0.752292273793447
0.16431925 0.753855995450991
0.166299 0.755798801146729
0.16827875 0.755893572156277
0.1702585 0.75667543298505
0.17223825 0.756841282251759
0.174218 0.756959746013694
0.17619775 0.757007131518468
0.1781775 0.757196673537565
0.18015725 0.763901722463099
0.182137 0.774113298741915
0.18411675 0.775226858104106
0.1860965 0.776790579761651
0.18807625 0.77695642902836
0.190056 0.777477669580875
0.19203575 0.777572440590423
0.1940155 0.777880446371455
0.19599525 0.777904139123842
0.197975 0.778069988390551
0.19995475 0.822872983154453
0.2019345 0.830265121899211
0.20391425 0.831165446489919
0.205894 0.83227900585211
0.20787375 0.832326391356884
0.2098535 0.832681782642689
0.21183325 0.832705475395076
0.213813 0.832847631909399
0.21579275 0.832871324661786
0.2177725 0.833037173928495
0.21975225 0.836520008529391
0.221732 0.837870495415452
0.22371175 0.844267538559954
0.2256915 0.845096784893501
0.22767125 0.845238941407823
0.229651 0.84549956168408
0.23163075 0.84549956168408
0.2336105 0.84549956168408
0.23559025 0.845546947188855
0.23757 0.845594332693629
0.23954975 0.846020802236595
0.2415295 0.849740564361361
0.24350925 0.856137607505864
0.245489 0.856208685763025
0.24746875 0.857014239344184
0.2494485 0.857274859620442
0.25142825 0.857322245125216
0.253408 0.857393323382377
0.25538775 0.857440708887151
0.2573675 0.857535479896699
0.25934725 0.857582865401473
0.261327 0.862368801383656
0.26330675 0.868552609756675
0.2652865 0.86867107351861
0.26726625 0.869784632880801
0.269246 0.869784632880801
0.27122575 0.870045253157059
0.2732055 0.870211102423768
0.27518525 0.870234795176155
0.277165 0.870282180680929
0.27914475 0.870566493709574
0.2811245 0.904897291918402
0.28310425 0.908664439547942
0.285084 0.90899613808136
0.28706375 0.909493685881488
0.2890435 0.909493685881488
0.29102325 0.909706920652972
0.293003 0.909706920652972
0.29498275 0.909825384414907
0.2969625 0.909825384414907
0.29894225 0.909920155424455
0.300922 0.912431587177482
0.30290175 0.915440566730637
0.3048815 0.915748572511668
0.30686125 0.916483047835667
0.308841 0.916506740588054
0.31082075 0.916767360864311
0.3128005 0.916767360864311
0.31478025 0.916956902883407
0.31676 0.916956902883407
0.31873975 0.916980595635794
0.3207195 0.91942094913166
0.32269925 0.921813917122752
0.324679 0.922121922903783
0.32665875 0.922406235932428
0.3286385 0.922429928684815
0.33061825 0.922477314189589
0.332598 0.922477314189589
0.33457775 0.922477314189589
0.3365575 0.922477314189589
0.33853725 0.922524699694363
0.340517 0.925960148790484
0.34249675 0.92880327907693
0.3444765 0.928992821096026
0.34645625 0.929348212381832
0.348436 0.929371905134219
0.35041575 0.929585139905702
0.3523955 0.929585139905702
0.35437525 0.929632525410476
0.356355 0.929632525410476
0.35833475 0.929727296420024
0.3603145 0.948018101262823
0.36229425 0.950411069253915
0.364274 0.950482147511076
0.36625375 0.95076646053972
0.3682335 0.950790153292107
0.37021325 0.950908617054043
0.372193 0.950908617054043
0.37417275 0.95093230980643
0.3761525 0.95093230980643
0.37813225 0.950979695311204
0.380112 0.952661880730684
0.38209175 0.954462529912099
0.3840715 0.954675764683583
0.38605125 0.955007463217001
0.388031 0.955007463217001
0.39001075 0.955125926978937
0.3919905 0.955125926978937
0.39397025 0.955173312483711
0.39595 0.955173312483711
0.39792975 0.955197005236098
0.3999095 0.956500106617385
0.40188925 0.957708436989124
0.403869 0.957850593503447
0.40584875 0.958040135522543
0.4078285 0.958040135522543
0.40980825 0.958134906532091
0.411788 0.958134906532091
0.41376775 0.958158599284478
0.4157475 0.958158599284478
0.41772725 0.958229677541639
0.419707 0.958608761579832
0.42168675 0.960054019475442
0.4236665 0.961665126637761
0.42564625 0.961902054161631
0.427626 0.961925746914018
0.42960575 0.962020517923566
0.4315855 0.962020517923566
0.43356525 0.962067903428341
0.435545 0.962067903428341
0.43752475 0.962091596180728
0.4395045 0.962754993247565
0.44148425 0.97185301016419
0.443464 0.973013955031155
0.44544375 0.973037647783542
0.4474235 0.9732982680598
0.44940325 0.973393039069348
0.451383 0.973393039069348
0.45336275 0.973416731821735
0.4553425 0.973416731821735
0.45732225 0.973416731821735
0.459302 0.973440424574122
0.46128175 0.974245978155281
0.4632615 0.975193688250763
0.46524125 0.975193688250763
0.467221 0.975335844765085
0.46920075 0.975335844765085
0.4711805 0.975359537517472
0.47316025 0.975359537517472
0.47514 0.975359537517472
0.47711975 0.975383230269859
0.4790995 0.975406923022246
0.48107925 0.97602293458431
0.483059 0.976591560641599
0.48503875 0.976615253393986
0.4870185 0.976804795413082
0.48899825 0.976804795413082
0.490978 0.976828488165469
0.49295775 0.976828488165469
0.4949375 0.976828488165469
0.49691725 0.976828488165469
0.498897 0.976828488165469
0.50087675 0.977823583765725
0.5028565 0.978676522851659
0.50483625 0.978818679365981
0.506816 0.978937143127916
0.50879575 0.978937143127916
0.5107755 0.978960835880303
0.51275525 0.978960835880303
0.514735 0.97898452863269
0.51671475 0.97898452863269
0.5186945 0.979008221385077
0.52067425 0.98315445305281
0.522654 0.983770464614873
0.52463375 0.983841542872034
0.5266135 0.983912621129195
0.52859325 0.983936313881582
0.530573 0.983960006633969
0.53255275 0.983960006633969
0.5345325 0.983960006633969
0.53651225 0.983960006633969
0.538492 0.983960006633969
0.54047175 0.984410168929323
0.5424515 0.984931409481838
0.54443125 0.984955102234225
0.546411 0.984978794986612
0.54839075 0.984978794986612
0.5503705 0.985026180491386
0.55235025 0.985026180491386
0.55433 0.985026180491386
0.55630975 0.985026180491386
0.5582895 0.985026180491386
0.56026925 0.985547421043901
0.562249 0.986021276091642
0.56422875 0.986044968844029
0.5662085 0.986139739853577
0.56818825 0.986139739853577
0.570168 0.986163432605964
0.57214775 0.986163432605964
0.5741275 0.986163432605964
0.57610725 0.986163432605964
0.578087 0.986163432605964
0.58006675 0.986755751415641
0.5820465 0.987229606463381
0.58402625 0.987229606463381
0.586006 0.987276991968156
0.58798575 0.987276991968156
0.5899655 0.987300684720543
0.59194525 0.987300684720543
0.593925 0.987300684720543
0.59590475 0.987300684720543
0.5978845 0.987300684720543
0.59986425 0.989954272987892
0.601844 0.989954272987892
0.60382375 0.990214893264149
0.6058035 0.990214893264149
0.60778325 0.990214893264149
0.609763 0.990238586016536
0.61174275 0.990238586016536
0.6137225 0.990262278768923
0.61570225 0.990262278768923
0.617682 0.990262278768923
0.61966175 0.990333357026084
0.6216415 0.990499206292794
0.62362125 0.990783519321438
0.625601 0.990807212073825
0.62758075 0.990807212073825
0.6295605 0.990854597578599
0.63154025 0.990854597578599
0.63352 0.990854597578599
0.63549975 0.990854597578599
0.6374795 0.990878290330986
0.63945925 0.990878290330986
0.641439 0.991067832350083
0.64341875 0.991375838131114
0.6453985 0.991375838131114
0.64737825 0.991423223635888
0.649358 0.991423223635888
0.65133775 0.991423223635888
0.6533175 0.991423223635888
0.65529725 0.991423223635888
0.657277 0.991446916388275
0.65925675 0.991494301893049
0.6612365 0.991920771436016
0.66321625 0.992347240978983
0.665196 0.992347240978983
0.66717575 0.992347240978983
0.6691555 0.992347240978983
0.67113525 0.992347240978983
0.673115 0.99237093373137
0.67509475 0.99237093373137
0.6770745 0.992394626483757
0.67905425 0.992418319236144
0.681034 0.993934655388915
0.68301375 0.99405311915085
0.6849935 0.994076811903237
0.68697325 0.994147890160398
0.688953 0.994147890160398
0.69093275 0.994147890160398
0.6929125 0.994147890160398
0.69489225 0.994147890160398
0.696872 0.994147890160398
0.69885175 0.994147890160398
0.7008315 0.994361124931882
0.70281125 0.994574359703365
0.704791 0.994574359703365
0.70677075 0.994598052455752
0.7087505 0.994598052455752
0.71073025 0.994598052455752
0.71271 0.994598052455752
0.71468975 0.994598052455752
0.7166695 0.994598052455752
0.71864925 0.994598052455752
0.720629 0.9946928234653
0.72260875 0.994811287227235
0.7245885 0.994811287227235
0.72656825 0.994811287227235
0.728548 0.994811287227235
0.73052775 0.994811287227235
0.7325075 0.994811287227235
0.73448725 0.994811287227235
0.736467 0.994811287227235
0.73844675 0.994811287227235
0.7404265 0.994953443741558
0.74240625 0.995071907503493
0.744386 0.995071907503493
0.74636575 0.99509560025588
0.7483455 0.99509560025588
0.75032525 0.99509560025588
0.752305 0.99509560025588
0.75428475 0.99509560025588
0.7562645 0.99509560025588
0.75824425 0.99509560025588
0.760224 0.995924846589426
0.76220375 0.996043310351362
0.7641835 0.996043310351362
0.76616325 0.996043310351362
0.768143 0.996043310351362
0.77012275 0.996067003103749
0.7721025 0.996067003103749
0.77408225 0.996067003103749
0.776062 0.996067003103749
0.77804175 0.996067003103749
0.7800215 0.996090695856136
0.78200125 0.996232852370458
0.783981 0.996232852370458
0.78596075 0.996280237875232
0.7879405 0.996280237875232
0.78992025 0.996280237875232
0.7919 0.996280237875232
0.79387975 0.996280237875232
0.7958595 0.996280237875232
0.79783925 0.996280237875232
0.799819 0.996398701637167
0.80179875 0.996398701637167
0.8037785 0.996564550903877
0.80575825 0.996588243656264
0.807738 0.996588243656264
0.80971775 0.996611936408651
0.8116975 0.996611936408651
0.81367725 0.996611936408651
0.815657 0.996611936408651
0.81763675 0.996611936408651
0.8196165 0.996635629161038
0.82159625 0.996801478427747
0.823576 0.996943634942069
0.82555575 0.996943634942069
0.8275355 0.996943634942069
0.82951525 0.996943634942069
0.831495 0.996943634942069
0.83347475 0.996943634942069
0.8354545 0.996943634942069
0.83743425 0.996943634942069
0.839414 0.996967327694456
0.84139375 0.99741748998981
0.8433735 0.997583339256519
0.84535325 0.997607032008906
0.847333 0.997630724761293
0.84931275 0.997630724761293
0.8512925 0.997630724761293
0.85327225 0.997630724761293
0.855252 0.997630724761293
0.85723175 0.997630724761293
0.8592115 0.997630724761293
0.86119125 0.99765441751368
0.863171 0.997678110266067
0.86515075 0.997678110266067
0.8671305 0.997678110266067
0.86911025 0.997678110266067
0.87109 0.997725495770841
0.87306975 0.997725495770841
0.8750495 0.997725495770841
0.87702925 0.997725495770841
0.879009 0.997725495770841
0.88098875 0.997772881275616
0.8829685 0.99782026678039
0.88494825 0.99782026678039
0.886928 0.99782026678039
0.88890775 0.99782026678039
0.8908875 0.99782026678039
0.89286725 0.99782026678039
0.894847 0.99782026678039
0.89682675 0.99782026678039
0.8988065 0.99782026678039
0.90078625 0.997938730542325
0.902766 0.997986116047099
0.90474575 0.998009808799486
0.9067255 0.998009808799486
0.90870525 0.998009808799486
0.910685 0.998009808799486
0.91266475 0.998009808799486
0.9146445 0.998009808799486
0.91662425 0.998009808799486
0.918604 0.998009808799486
0.92058375 0.998341507332905
0.9225635 0.998436278342453
0.92454325 0.998436278342453
0.926523 0.998436278342453
0.92850275 0.998436278342453
0.9304825 0.998436278342453
0.93246225 0.998436278342453
0.934442 0.998436278342453
0.93642175 0.998436278342453
0.9384015 0.998436278342453
0.94038125 0.998483663847227
0.942361 0.998507356599614
0.94434075 0.998507356599614
0.9463205 0.998507356599614
0.94830025 0.998507356599614
0.95028 0.998507356599614
0.95225975 0.998507356599614
0.9542395 0.998507356599614
0.95621925 0.998507356599614
0.958199 0.998507356599614
0.96017875 0.998554742104388
0.9621585 0.998602127609162
0.96413825 0.998602127609162
0.966118 0.998602127609162
0.96809775 0.998602127609162
0.9700775 0.998602127609162
0.97205725 0.998602127609162
0.974037 0.998602127609162
0.97601675 0.998602127609162
0.9779965 0.998602127609162
0.97997625 0.998720591371097
0.981956 0.998720591371097
0.98393575 0.998720591371097
0.9859155 0.998720591371097
0.98789525 0.998720591371097
0.989875 0.998720591371097
0.99185475 0.998720591371097
0.9938345 0.998720591371097
0.99581425 0.998720591371097
0.997794 0.998720591371097
0.99977375 0.998910133390194
1.0017535 0.998910133390194
1.00373325 0.998957518894968
1.005713 0.998957518894968
1.00769275 0.998957518894968
1.0096725 0.998957518894968
1.01165225 0.998957518894968
1.013632 0.998957518894968
1.01561175 0.998957518894968
1.0175915 0.998957518894968
1.01957125 0.998957518894968
1.021551 0.998957518894968
1.02353075 0.998957518894968
1.0255105 0.998957518894968
1.02749025 0.998957518894968
1.02947 0.998957518894968
1.03144975 0.998957518894968
1.0334295 0.998957518894968
1.03540925 0.998957518894968
1.037389 0.998957518894968
1.03936875 0.998957518894968
1.0413485 0.998981211647355
1.04332825 0.998981211647355
1.045308 0.998981211647355
1.04728775 0.998981211647355
1.0492675 0.998981211647355
1.05124725 0.998981211647355
1.053227 0.998981211647355
1.05520675 0.998981211647355
1.0571865 0.998981211647355
1.05916625 0.998981211647355
1.061146 0.999028597152129
1.06312575 0.999075982656903
1.0651055 0.999075982656903
1.06708525 0.999075982656903
1.069065 0.999075982656903
1.07104475 0.999075982656903
1.0730245 0.999075982656903
1.07500425 0.999075982656903
1.076984 0.999075982656903
1.07896375 0.999075982656903
1.0809435 0.999147060914064
1.08292325 0.999147060914064
1.084903 0.999147060914064
1.08688275 0.999147060914064
1.0888625 0.999147060914064
1.09084225 0.999147060914064
1.092822 0.999147060914064
1.09480175 0.999147060914064
1.0967815 0.999147060914064
1.09876125 0.999147060914064
1.100741 0.999147060914064
1.10272075 0.999147060914064
1.1047005 0.999147060914064
1.10668025 0.999147060914064
1.10866 0.999147060914064
1.11063975 0.999147060914064
1.1126195 0.999147060914064
1.11459925 0.999147060914064
1.116579 0.999147060914064
1.11855875 0.999147060914064
1.1205385 0.999147060914064
1.12251825 0.999170753666451
1.124498 0.999170753666451
1.12647775 0.999218139171225
1.1284575 0.999218139171225
1.13043725 0.999218139171225
1.132417 0.999218139171225
1.13439675 0.999218139171225
1.1363765 0.999218139171225
1.13835625 0.999218139171225
1.140336 0.999218139171225
1.14231575 0.999241831923612
1.1442955 0.999241831923612
1.14627525 0.999241831923612
1.148255 0.999241831923612
1.15023475 0.999241831923612
1.1522145 0.999241831923612
1.15419425 0.999241831923612
1.156174 0.999241831923612
1.15815375 0.999241831923612
1.1601335 0.999336602933161
1.16211325 0.999360295685548
1.164093 0.999383988437935
1.16607275 0.999383988437935
1.1680525 0.999383988437935
1.17003225 0.999383988437935
1.172012 0.999383988437935
1.17399175 0.999383988437935
1.1759715 0.999383988437935
1.17795125 0.999383988437935
1.179931 0.999383988437935
1.18191075 0.999383988437935
1.1838905 0.999383988437935
1.18587025 0.999383988437935
1.18785 0.999383988437935
1.18982975 0.999383988437935
1.1918095 0.999383988437935
1.19378925 0.999383988437935
1.195769 0.999383988437935
1.19774875 0.999383988437935
1.1997285 0.999383988437935
1.20170825 0.999383988437935
1.203688 0.999407681190322
1.20566775 0.999407681190322
1.2076475 0.999407681190322
1.20962725 0.999407681190322
1.211607 0.999407681190322
1.21358675 0.999407681190322
1.2155665 0.999407681190322
1.21754625 0.999407681190322
1.219526 0.999407681190322
1.22150575 0.999407681190322
1.2234855 0.999455066695096
1.22546525 0.999455066695096
1.227445 0.999455066695096
1.22942475 0.999455066695096
1.2314045 0.999455066695096
1.23338425 0.999455066695096
1.235364 0.999455066695096
1.23734375 0.999455066695096
1.2393235 0.999455066695096
1.24130325 0.999549837704644
1.243283 0.999549837704644
1.24526275 0.999549837704644
1.2472425 0.999549837704644
1.24922225 0.999549837704644
1.251202 0.999549837704644
1.25318175 0.999549837704644
1.2551615 0.999549837704644
1.25714125 0.999549837704644
1.259121 0.999549837704644
1.26110075 0.999549837704644
1.2630805 0.999573530457031
1.26506025 0.999573530457031
1.26704 0.999573530457031
1.26901975 0.999573530457031
1.2709995 0.999597223209418
1.27297925 0.999597223209418
1.274959 0.999597223209418
1.27693875 0.999597223209418
1.2789185 0.999597223209418
1.28089825 0.999597223209418
1.282878 0.999620915961805
1.28485775 0.999620915961805
1.2868375 0.999620915961805
1.28881725 0.999620915961805
1.290797 0.999620915961805
1.29277675 0.999620915961805
1.2947565 0.999620915961805
1.29673625 0.999620915961805
1.298716 0.999620915961805
1.30069575 0.999644608714192
1.3026755 0.999644608714192
1.30465525 0.999644608714192
1.306635 0.999644608714192
1.30861475 0.999644608714192
1.3105945 0.999644608714192
1.31257425 0.999644608714192
1.314554 0.999644608714192
1.31653375 0.999644608714192
1.3185135 0.999644608714192
1.32049325 0.999668301466579
1.322473 0.999691994218966
1.32445275 0.999691994218966
1.3264325 0.999691994218966
1.32841225 0.999691994218966
1.330392 0.999691994218966
1.33237175 0.999691994218966
1.3343515 0.999691994218966
1.33633125 0.999691994218966
1.338311 0.999691994218966
1.34029075 0.999691994218966
1.3422705 0.999691994218966
1.34425025 0.999691994218966
1.34623 0.999691994218966
1.34820975 0.999691994218966
1.3501895 0.999691994218966
1.35216925 0.999691994218966
1.354149 0.999691994218966
1.35612875 0.999691994218966
1.3581085 0.999691994218966
1.36008825 0.999691994218966
1.362068 0.999691994218966
1.36404775 0.999691994218966
1.3660275 0.999691994218966
1.36800725 0.999691994218966
1.369987 0.999691994218966
1.37196675 0.999691994218966
1.3739465 0.999691994218966
1.37592625 0.999691994218966
1.377906 0.999691994218966
1.37988575 0.999691994218966
1.3818655 0.999691994218966
1.38384525 0.999715686971353
1.385825 0.999715686971353
1.38780475 0.999715686971353
1.3897845 0.999715686971353
1.39176425 0.999715686971353
1.393744 0.999715686971353
1.39572375 0.999715686971353
1.3977035 0.999715686971353
1.39968325 0.999763072476127
1.401663 0.999763072476127
1.40364275 0.999763072476127
1.4056225 0.999763072476127
1.40760225 0.999763072476127
1.409582 0.999763072476127
1.41156175 0.999763072476127
1.4135415 0.999763072476127
1.41552125 0.999763072476127
1.417501 0.999763072476127
1.41948075 0.999763072476127
1.4214605 0.999763072476127
1.42344025 0.999763072476127
1.42542 0.999763072476127
1.42739975 0.999763072476127
1.4293795 0.999763072476127
1.43135925 0.999763072476127
1.433339 0.999763072476127
1.43531875 0.999763072476127
1.4372985 0.999763072476127
1.43927825 0.999763072476127
1.441258 0.999763072476127
1.44323775 0.999786765228514
1.4452175 0.999786765228514
1.44719725 0.999786765228514
1.449177 0.999786765228514
1.45115675 0.999786765228514
1.4531365 0.999786765228514
1.45511625 0.999786765228514
1.457096 0.999786765228514
1.45907575 0.999786765228514
1.4610555 0.999786765228514
1.46303525 0.999786765228514
1.465015 0.999786765228514
1.46699475 0.999786765228514
1.4689745 0.999786765228514
1.47095425 0.999786765228514
1.472934 0.999786765228514
1.47491375 0.999786765228514
1.4768935 0.999786765228514
1.47887325 0.999786765228514
1.480853 0.999810457980901
1.48283275 0.999810457980901
1.4848125 0.999810457980901
1.48679225 0.999810457980901
1.488772 0.999810457980901
1.49075175 0.999810457980901
1.4927315 0.999810457980901
1.49471125 0.999810457980901
1.496691 0.999810457980901
1.49867075 0.999810457980901
1.5006505 0.999810457980901
1.50263025 0.999810457980901
1.50461 0.999810457980901
1.50658975 0.999810457980901
1.5085695 0.999810457980901
1.51054925 0.999810457980901
1.512529 0.999810457980901
1.51450875 0.999810457980901
1.5164885 0.999810457980901
1.51846825 0.999810457980901
1.520448 0.999834150733288
1.52242775 0.999834150733288
1.5244075 0.999834150733288
1.52638725 0.999834150733288
1.528367 0.999834150733288
1.53034675 0.999834150733288
1.5323265 0.999834150733288
1.53430625 0.999834150733288
1.536286 0.999834150733288
1.53826575 0.999834150733288
1.5402455 0.999834150733288
1.54222525 0.999857843485675
1.544205 0.999857843485675
1.54618475 0.999857843485675
1.5481645 0.999857843485675
1.55014425 0.999857843485675
1.552124 0.999857843485675
1.55410375 0.999857843485675
1.5560835 0.999857843485675
1.55806325 0.999857843485675
1.560043 0.999905228990449
1.56202275 0.999905228990449
1.5640025 0.999905228990449
1.56598225 0.999905228990449
1.567962 0.999905228990449
1.56994175 0.999905228990449
1.5719215 0.999905228990449
1.57390125 0.999905228990449
1.575881 0.999905228990449
1.57786075 0.999905228990449
1.5798405 0.999905228990449
1.58182025 0.999905228990449
1.5838 0.999905228990449
1.58577975 0.999905228990449
1.5877595 0.999905228990449
1.58973925 0.999905228990449
1.591719 0.999905228990449
1.59369875 0.999905228990449
1.5956785 0.999905228990449
1.59765825 0.999905228990449
1.599638 0.999905228990449
1.60161775 0.999905228990449
1.6035975 0.999905228990449
1.60557725 0.999905228990449
1.607557 0.999905228990449
1.60953675 0.999905228990449
1.6115165 0.999905228990449
1.61349625 0.999905228990449
1.615476 0.999905228990449
1.61745575 0.999905228990449
1.6194355 0.999905228990449
1.62141525 0.999905228990449
1.623395 0.999905228990449
1.62537475 0.999905228990449
1.6273545 0.999905228990449
1.62933425 0.999905228990449
1.631314 0.999905228990449
1.63329375 0.999905228990449
1.6352735 0.999905228990449
1.63725325 0.999905228990449
1.639233 0.999905228990449
1.64121275 0.999905228990449
1.6431925 0.999905228990449
1.64517225 0.999905228990449
1.647152 0.999905228990449
1.64913175 0.999905228990449
1.6511115 0.999905228990449
1.65309125 0.999905228990449
1.655071 0.999905228990449
1.65705075 0.999905228990449
1.6590305 0.999905228990449
1.66101025 0.999928921742836
1.66299 0.999952614495223
1.66496975 0.999952614495223
1.6669495 0.999952614495223
1.66892925 0.999952614495223
1.670909 0.999952614495223
1.67288875 0.999952614495223
1.6748685 0.999952614495223
1.67684825 0.999952614495223
1.678828 0.999952614495223
1.68080775 0.999952614495223
1.6827875 0.999952614495223
1.68476725 0.999952614495223
1.686747 0.999952614495223
1.68872675 0.999952614495223
1.6907065 0.999952614495223
1.69268625 0.999952614495223
1.694666 0.999952614495223
1.69664575 0.999952614495223
1.6986255 0.999952614495223
1.70060525 0.999952614495223
1.702585 0.999952614495223
1.70456475 0.999952614495223
1.7065445 0.999952614495223
1.70852425 0.999952614495223
1.710504 0.999952614495223
1.71248375 0.999952614495223
1.7144635 0.999952614495223
1.71644325 0.999952614495223
1.718423 0.999952614495223
1.72040275 0.999952614495223
1.7223825 0.999952614495223
1.72436225 0.999952614495223
1.726342 0.999952614495223
1.72832175 0.999952614495223
1.7303015 0.999952614495223
1.73228125 0.999952614495223
1.734261 0.999952614495223
1.73624075 0.999952614495223
1.7382205 0.999952614495223
1.74020025 0.999952614495223
1.74218 0.999952614495223
1.74415975 0.999952614495223
1.7461395 0.999952614495223
1.74811925 0.999952614495223
1.750099 0.999952614495223
1.75207875 0.999952614495223
1.7540585 0.999952614495223
1.75603825 0.999952614495223
1.758018 0.999952614495223
1.75999775 0.999952614495223
1.7619775 0.999952614495223
1.76395725 0.999952614495223
1.765937 0.999952614495223
1.76791675 0.999952614495223
1.7698965 0.999952614495223
1.77187625 0.999952614495223
1.773856 0.999952614495223
1.77583575 0.999952614495223
1.7778155 0.999952614495223
1.77979525 0.999952614495223
1.781775 0.999952614495223
1.78375475 0.999952614495223
1.7857345 0.999952614495223
1.78771425 0.999952614495223
1.789694 0.999952614495223
1.79167375 0.999952614495223
1.7936535 0.999952614495223
1.79563325 0.999952614495223
1.797613 0.999952614495223
1.79959275 0.999952614495223
1.8015725 0.999952614495223
1.80355225 0.999952614495223
1.805532 0.999952614495223
1.80751175 0.999952614495223
1.8094915 0.999952614495223
1.81147125 0.999952614495223
1.813451 0.999952614495223
1.81543075 0.999952614495223
1.8174105 0.999952614495223
1.81939025 0.999952614495223
1.82137 0.999952614495223
1.82334975 0.999952614495223
1.8253295 0.999952614495223
1.82730925 0.999952614495223
1.829289 0.999952614495223
1.83126875 0.999952614495223
1.8332485 0.999952614495223
1.83522825 0.999952614495223
1.837208 0.999952614495223
1.83918775 0.999952614495223
1.8411675 0.999952614495223
1.84314725 0.999952614495223
1.845127 0.999952614495223
1.84710675 0.999952614495223
1.8490865 0.999952614495223
1.85106625 0.999952614495223
1.853046 0.999952614495223
1.85502575 0.999952614495223
1.8570055 0.999952614495223
1.85898525 0.999952614495223
1.860965 0.999952614495223
1.86294475 0.999952614495223
1.8649245 0.999952614495223
1.86690425 0.999952614495223
1.868884 0.999952614495223
1.87086375 0.999952614495223
1.8728435 0.999952614495223
1.87482325 0.999952614495223
1.876803 0.999952614495223
1.87878275 0.999952614495223
1.8807625 0.99997630724761
1.88274225 0.99997630724761
1.884722 0.99997630724761
1.88670175 0.99997630724761
1.8886815 0.99997630724761
1.89066125 0.99997630724761
1.892641 0.99997630724761
1.89462075 0.99997630724761
1.8966005 0.99997630724761
1.89858025 0.99997630724761
1.90056 0.99997630724761
1.90253975 0.99997630724761
1.9045195 0.99997630724761
1.90649925 0.99997630724761
1.908479 0.99997630724761
1.91045875 0.99997630724761
1.9124385 0.99997630724761
1.91441825 0.99997630724761
1.916398 0.99997630724761
1.91837775 0.99997630724761
1.9203575 0.99997630724761
1.92233725 0.99997630724761
1.924317 0.99997630724761
1.92629675 0.99997630724761
1.9282765 0.99997630724761
1.93025625 0.99997630724761
1.932236 0.99997630724761
1.93421575 0.99997630724761
1.9361955 0.99997630724761
1.93817525 0.99997630724761
1.940155 0.99997630724761
1.94213475 0.99997630724761
1.9441145 0.99997630724761
1.94609425 0.99997630724761
1.948074 0.99997630724761
1.95005375 0.99997630724761
1.9520335 0.99997630724761
1.95401325 0.99997630724761
1.955993 0.99997630724761
1.95797275 0.99997630724761
1.9599525 0.99997630724761
1.96193225 0.99997630724761
1.963912 0.99997630724761
1.96589175 0.99997630724761
1.9678715 0.99997630724761
1.96985125 0.99997630724761
1.971831 0.99997630724761
1.97381075 0.99997630724761
1.9757905 0.99997630724761
1.97777025 0.99997630724761
1.97975 0.999999999999997
};
\addlegendentry{LLM}
\addplot [line width=2pt, green]
table {%
0.0017455 0.00201222426239404
0.003491 0.0121991095907639
0.0052365 0.0123751792137234
0.006982 0.0142867922629977
0.0087275 0.0143119450662776
0.010473 0.0148904595417159
0.0122185 0.0149910707548356
0.013964 0.015544432426994
0.0157095 0.0158965716729129
0.017455 0.0169529894106698
0.0192005 0.0187136856402646
0.020946 0.024674900017607
0.0226915 0.0996051009885052
0.024437 0.110647181628392
0.0261825 0.117488744120532
0.027928 0.118067258595971
0.0296735 0.119928566038685
0.031419 0.120431622104284
0.0331645 0.121261664612521
0.03491 0.121311970219081
0.0366555 0.12173956787484
0.038401 0.122821138415876
0.0401465 0.124103931383153
0.041892 0.279145810800614
0.0436375 0.299821415096713
0.045383 0.303871016424781
0.0471285 0.318937545589456
0.048874 0.319063309605856
0.0506195 0.323465050179843
0.052365 0.323817189425762
0.0541105 0.325577885655356
0.055856 0.325779108081596
0.0576015 0.327414040294791
0.059347 0.32776617954071
0.0610925 0.329225042130946
0.062838 0.402495158085369
0.0645835 0.414040294790855
0.066329 0.422567095102749
0.0680745 0.423195915184747
0.06982 0.425887265135699
0.0715655 0.426189098775059
0.073311 0.427698266971854
0.0750565 0.427824030988254
0.076802 0.428176170234173
0.0785475 0.42898105993913
0.080293 0.429559574414569
0.0820385 0.473778202580678
0.083784 0.478934527253062
0.0855295 0.481374349171215
0.087275 0.485901853761602
0.0890205 0.486002464974722
0.090766 0.488039842040396
0.0925115 0.488190758860075
0.094257 0.489146565384712
0.0960025 0.489196870991272
0.097748 0.48992630228639
0.0994935 0.490102371909349
0.101239 0.490529969565108
0.1029845 0.52041149986166
0.10473 0.524083809140529
0.1064755 0.528510702517796
0.108221 0.528988605780114
0.1099665 0.53039716276379
0.111712 0.53047262117363
0.1134575 0.531176899665468
0.115203 0.531302663681867
0.1169485 0.531579344517947
0.118694 0.531705108534346
0.1204395 0.531830872550746
0.122185 0.556983675830671
0.1239305 0.559448650552104
0.125676 0.562617903765375
0.1274215 0.562944890208014
0.129167 0.563196418240813
0.1309125 0.56417737756873
0.132658 0.56417737756873
0.1344035 0.564781044847448
0.136149 0.564831350454008
0.1378945 0.565208642503207
0.13964 0.579646351585884
0.1413855 0.634328545916442
0.143131 0.657167291294615
0.1448765 0.657443972130694
0.146622 0.660085016475086
0.1483675 0.660235933294766
0.150113 0.660814447770204
0.1518585 0.660940211786604
0.153604 0.661493573458762
0.1553495 0.661493573458762
0.157095 0.661745101491561
0.1588405 0.661820559901401
0.160586 0.668486052770581
0.1623315 0.683074678672938
0.164077 0.684961138918933
0.1658225 0.686847599164927
0.167568 0.687048821591166
0.1693135 0.687300349623966
0.171059 0.688029780919084
0.1728045 0.688054933722363
0.17455 0.688532836984682
0.1762955 0.688532836984682
0.178041 0.688859823427321
0.1797865 0.696179289181779
0.181532 0.696606886837538
0.1832775 0.710918831903816
0.185023 0.711069748723495
0.1867685 0.713308348215409
0.188514 0.713408959428528
0.1902595 0.714088085117086
0.192005 0.714163543526926
0.1937505 0.714440224363005
0.195496 0.714565988379405
0.1972415 0.714742058002365
0.198987 0.714892974822044
0.2007325 0.760847146414468
0.202478 0.771436476595317
0.2042235 0.772769575169153
0.205969 0.774102673742989
0.2077145 0.774228437759388
0.20946 0.774756646628267
0.2112055 0.774781799431547
0.212951 0.774806952234827
0.2146965 0.775008174661066
0.216442 0.775008174661066
0.2181875 0.775058480267626
0.219933 0.779611137661293
0.2216785 0.78049148577609
0.223424 0.789370425333904
0.2251695 0.789395578137184
0.226915 0.79065321830118
0.2286605 0.79065321830118
0.230406 0.791105968760219
0.2321515 0.791156274366778
0.233897 0.791332343989738
0.2356425 0.791332343989738
0.237388 0.791458108006138
0.2391335 0.791508413612697
0.240879 0.796111376612924
0.2426245 0.803883592826421
0.24437 0.804738788137938
0.2461155 0.805644289056015
0.247861 0.805744900269135
0.2496065 0.806021581105214
0.251352 0.806021581105214
0.2530975 0.806071886711774
0.254843 0.806172497924894
0.2565885 0.806197650728174
0.258334 0.806323414744573
0.2600795 0.812234323515356
0.261825 0.813718338908872
0.2635705 0.819453178056695
0.265316 0.819503483663254
0.2670615 0.820333526171492
0.268807 0.820333526171492
0.2705525 0.820635359810851
0.272298 0.820660512614131
0.2740435 0.820786276630531
0.275789 0.820861735040371
0.2775345 0.82098749905677
0.27928 0.82118872148301
0.2810255 0.857685439042182
0.282771 0.863143597353925
0.2845165 0.863696959026084
0.286262 0.864300626304802
0.2880075 0.864376084714642
0.289753 0.864527001534321
0.2914985 0.864527001534321
0.293244 0.864627612747441
0.2949895 0.864627612747441
0.296735 0.864652765550721
0.2984805 0.864753376763841
0.300226 0.868048393993511
0.3019715 0.873129260256056
0.303717 0.873582010715095
0.3054625 0.873607163518375
0.307208 0.874135372387253
0.3089535 0.874135372387253
0.310699 0.874235983600373
0.3124445 0.874261136403653
0.31419 0.874361747616772
0.3159355 0.874361747616772
0.317681 0.874512664436452
0.3194265 0.874638428452852
0.321172 0.877832834469402
0.3229175 0.882410644666349
0.324663 0.882838242322107
0.3264085 0.883542520813945
0.328154 0.883567673617225
0.3298995 0.883693437633625
0.331645 0.883693437633625
0.3333905 0.883844354453304
0.335136 0.883869507256584
0.3368815 0.883894660059864
0.338627 0.883894660059864
0.3403725 0.888070025404332
0.342118 0.891641723470081
0.3438635 0.8921196267324
0.345609 0.89214477953568
0.3473545 0.892647835601278
0.3491 0.892647835601278
0.3508455 0.892924516437358
0.352591 0.892924516437358
0.3543365 0.892949669240638
0.356082 0.892974822043918
0.3578275 0.893075433257037
0.359573 0.894660059863673
0.3613185 0.91900797343864
0.363064 0.922202379455191
0.3648095 0.92257967150439
0.366555 0.923007269160149
0.3683005 0.923007269160149
0.370046 0.923233644389668
0.3717915 0.923233644389668
0.373537 0.923283949996228
0.3752825 0.923283949996228
0.377028 0.923334255602788
0.3787735 0.923359408406068
0.380519 0.925271021455342
0.3822645 0.927886912996454
0.38401 0.928062982619414
0.3857555 0.928465427471892
0.387501 0.928465427471892
0.3892465 0.928465427471892
0.390992 0.928691802701412
0.3927375 0.928691802701412
0.394483 0.928716955504692
0.3962285 0.928716955504692
0.397974 0.928767261111252
0.3997195 0.92911940035717
0.401465 0.930754332570366
0.4032105 0.933923585783636
0.404956 0.933973891390196
0.4067015 0.934225419422995
0.408447 0.934225419422995
0.4101925 0.934275725029555
0.411938 0.934300877832835
0.4136835 0.934351183439395
0.415429 0.934351183439395
0.4171745 0.934426641849235
0.41892 0.934426641849235
0.4206655 0.936967074980507
0.422411 0.938476243177303
0.4241565 0.938652312800262
0.425902 0.938878688029782
0.4276475 0.938903840833062
0.429393 0.939004452046181
0.4311385 0.939004452046181
0.432884 0.939004452046181
0.4346295 0.939004452046181
0.436375 0.939004452046181
0.4381205 0.939029604849461
0.439866 0.953869758784617
0.4416115 0.953945217194457
0.443357 0.955957441456851
0.4451025 0.955982594260131
0.446848 0.95625927509621
0.4485935 0.95630958070277
0.450339 0.95633473350605
0.4520845 0.95633473350605
0.45383 0.95638503911261
0.4555755 0.95641019191589
0.457321 0.95641019191589
0.4590665 0.95641019191589
0.460812 0.957391151243807
0.4625575 0.958900319440602
0.464303 0.959051236260282
0.4660485 0.959252458686522
0.467794 0.959252458686522
0.4695395 0.959302764293081
0.471285 0.959302764293081
0.4730305 0.959302764293081
0.474776 0.959302764293081
0.4765215 0.959302764293081
0.478267 0.959302764293081
0.4800125 0.960308876424278
0.481758 0.960535251653798
0.4835035 0.961868350227634
0.485249 0.961868350227634
0.4869945 0.962069572653873
0.48874 0.962069572653873
0.4904855 0.962069572653873
0.492231 0.962069572653873
0.4939765 0.962094725457153
0.495722 0.962094725457153
0.4974675 0.962119878260433
0.499213 0.962119878260433
0.5009585 0.963352365621149
0.502704 0.964584852981866
0.5044495 0.964660311391706
0.506195 0.964760922604825
0.5079405 0.964760922604825
0.509686 0.964760922604825
0.5114315 0.964760922604825
0.513177 0.964760922604825
0.5149225 0.964811228211385
0.516668 0.964811228211385
0.5184135 0.964886686621225
0.520159 0.971828860326484
0.5219045 0.972684055638002
0.52365 0.972759514047842
0.5253955 0.972784666851122
0.527141 0.972935583670801
0.5288865 0.972935583670801
0.530632 0.972985889277361
0.5323775 0.972985889277361
0.534123 0.972985889277361
0.5358685 0.973011042080641
0.537614 0.973011042080641
0.5393595 0.973011042080641
0.541105 0.973966848605278
0.5428505 0.974872349523355
0.544596 0.974922655129915
0.5463415 0.975098724752875
0.548087 0.975098724752875
0.5498325 0.975174183162715
0.551578 0.975174183162715
0.5533235 0.975199335965995
0.555069 0.975199335965995
0.5568145 0.975199335965995
0.55856 0.975199335965995
0.5603055 0.975953920064392
0.562051 0.976934879392309
0.5637965 0.976934879392309
0.565542 0.976934879392309
0.5672875 0.977010337802149
0.569033 0.977010337802149
0.5707785 0.977035490605429
0.572524 0.977035490605429
0.5742695 0.977060643408709
0.576015 0.977060643408709
0.5777605 0.977060643408709
0.579506 0.977085796211989
0.5812515 0.977714616293987
0.582997 0.978645270015345
0.5847425 0.978670422818624
0.586488 0.978846492441584
0.5882335 0.978871645244864
0.589979 0.978871645244864
0.5917245 0.978871645244864
0.59347 0.978871645244864
0.5952155 0.978871645244864
0.596961 0.978896798048144
0.5987065 0.978896798048144
0.600452 0.982468496113893
0.6021975 0.983147621802451
0.603943 0.983223080212291
0.6056885 0.983298538622131
0.607434 0.983298538622131
0.6091795 0.983298538622131
0.610925 0.983373997031971
0.6126705 0.983373997031971
0.614416 0.983424302638531
0.6161615 0.983424302638531
0.617907 0.983424302638531
0.6196525 0.983449455441811
0.621398 0.98367583067133
0.6231435 0.984128581130368
0.624889 0.984128581130368
0.6266345 0.984254345146768
0.62838 0.984254345146768
0.6301255 0.984254345146768
0.631871 0.984254345146768
0.6336165 0.984279497950048
0.635362 0.984279497950048
0.6371075 0.984329803556608
0.638853 0.984329803556608
0.6405985 0.984581331589407
0.642344 0.985159846064846
0.6440895 0.985210151671405
0.645835 0.985361068491085
0.6475805 0.985361068491085
0.649326 0.985361068491085
0.6510715 0.985361068491085
0.652817 0.985361068491085
0.6545625 0.985386221294365
0.656308 0.985386221294365
0.6580535 0.985411374097645
0.659799 0.985864124556684
0.6615445 0.985864124556684
0.66329 0.986342027819002
0.6650355 0.986342027819002
0.666781 0.986342027819002
0.6685265 0.986342027819002
0.670272 0.986417486228842
0.6720175 0.986417486228842
0.673763 0.986417486228842
0.6755085 0.986417486228842
0.677254 0.986417486228842
0.6789995 0.986442639032122
0.680745 0.989108836179794
0.6824905 0.989561586638833
0.684236 0.989561586638833
0.6859815 0.989611892245393
0.687727 0.989611892245393
0.6894725 0.989611892245393
0.691218 0.989611892245393
0.6929635 0.989611892245393
0.694709 0.989611892245393
0.6964545 0.989611892245393
0.6982 0.989637045048673
0.6999455 0.989838267474912
0.701691 0.989838267474912
0.7034365 0.990341323540511
0.705182 0.990341323540511
0.7069275 0.990341323540511
0.708673 0.990341323540511
0.7104185 0.990341323540511
0.712164 0.990341323540511
0.7139095 0.990341323540511
0.715655 0.990341323540511
0.7174005 0.990341323540511
0.719146 0.990341323540511
0.7208915 0.99066830998315
0.722637 0.991121060442188
0.7243825 0.991121060442188
0.726128 0.991121060442188
0.7278735 0.991121060442188
0.729619 0.991146213245468
0.7313645 0.991146213245468
0.73311 0.991146213245468
0.7348555 0.991146213245468
0.736601 0.991171366048748
0.7383465 0.991171366048748
0.740092 0.991397741278268
0.7418375 0.991397741278268
0.743583 0.991573810901227
0.7453285 0.991573810901227
0.747074 0.991624116507787
0.7488195 0.991624116507787
0.750565 0.991624116507787
0.7523105 0.991624116507787
0.754056 0.991624116507787
0.7558015 0.991624116507787
0.757547 0.991624116507787
0.7592925 0.991624116507787
0.761038 0.993208743114422
0.7627835 0.993384812737382
0.764529 0.993435118343941
0.7662745 0.993460271147221
0.76802 0.993460271147221
0.7697655 0.993460271147221
0.771511 0.993460271147221
0.7732565 0.993485423950501
0.775002 0.993485423950501
0.7767475 0.993485423950501
0.778493 0.993485423950501
0.7802385 0.993636340770181
0.781984 0.99401363281938
0.7837295 0.99401363281938
0.785475 0.99401363281938
0.7872205 0.99401363281938
0.788966 0.99401363281938
0.7907115 0.99403878562266
0.792457 0.99403878562266
0.7942025 0.99403878562266
0.795948 0.99403878562266
0.7976935 0.99403878562266
0.799439 0.99403878562266
0.8011845 0.994164549639059
0.80293 0.994240008048899
0.8046755 0.994240008048899
0.806421 0.994240008048899
0.8081665 0.994240008048899
0.809912 0.994240008048899
0.8116575 0.994240008048899
0.813403 0.994240008048899
0.8151485 0.994240008048899
0.816894 0.994240008048899
0.8186395 0.994240008048899
0.820385 0.994441230475139
0.8221305 0.994592147294818
0.823876 0.994592147294818
0.8256215 0.994642452901378
0.827367 0.994642452901378
0.8291125 0.994642452901378
0.830858 0.994642452901378
0.8326035 0.994642452901378
0.834349 0.994642452901378
0.8360945 0.994642452901378
0.83784 0.994642452901378
0.8395855 0.994667605704658
0.841331 0.995246120180096
0.8430765 0.995422189803056
0.844822 0.995422189803056
0.8465675 0.995422189803056
0.848313 0.995422189803056
0.8500585 0.995422189803056
0.851804 0.995422189803056
0.8535495 0.995422189803056
0.855295 0.995472495409616
0.8570405 0.995522801016176
0.858786 0.995522801016176
0.8605315 0.995522801016176
0.862277 0.995698870639135
0.8640225 0.995698870639135
0.865768 0.995698870639135
0.8675135 0.995698870639135
0.869259 0.995698870639135
0.8710045 0.995698870639135
0.87275 0.995698870639135
0.8744955 0.995698870639135
0.876241 0.995698870639135
0.8779865 0.995698870639135
0.879732 0.995724023442415
0.8814775 0.995824634655535
0.883223 0.995975551475214
0.8849685 0.995975551475214
0.886714 0.996000704278494
0.8884595 0.996000704278494
0.890205 0.996000704278494
0.8919505 0.996000704278494
0.893696 0.996025857081774
0.8954415 0.996025857081774
0.897187 0.996025857081774
0.8989325 0.996025857081774
0.900678 0.996176773901454
0.9024235 0.996428301934253
0.904169 0.996428301934253
0.9059145 0.996428301934253
0.90766 0.996428301934253
0.9094055 0.996428301934253
0.911151 0.996428301934253
0.9128965 0.996428301934253
0.914642 0.996428301934253
0.9163875 0.996428301934253
0.918133 0.996428301934253
0.9198785 0.996881052393292
0.921624 0.996881052393292
0.9233695 0.996956510803132
0.925115 0.996956510803132
0.9268605 0.996981663606411
0.928606 0.996981663606411
0.9303515 0.996981663606411
0.932097 0.996981663606411
0.9338425 0.997006816409691
0.935588 0.997006816409691
0.9373335 0.997006816409691
0.939079 0.997006816409691
0.9408245 0.997031969212971
0.94257 0.997208038835931
0.9443155 0.997208038835931
0.946061 0.997208038835931
0.9478065 0.997208038835931
0.949552 0.997208038835931
0.9512975 0.997208038835931
0.953043 0.997208038835931
0.9547885 0.997208038835931
0.956534 0.997208038835931
0.9582795 0.997208038835931
0.960025 0.997233191639211
0.9617705 0.997233191639211
0.963516 0.997308650049051
0.9652615 0.997308650049051
0.967007 0.997308650049051
0.9687525 0.997308650049051
0.970498 0.997308650049051
0.9722435 0.997308650049051
0.973989 0.997308650049051
0.9757345 0.997308650049051
0.97748 0.997308650049051
0.9792255 0.997308650049051
0.980971 0.997308650049051
0.9827165 0.99738410845889
0.984462 0.99740926126217
0.9862075 0.99740926126217
0.987953 0.99740926126217
0.9896985 0.99740926126217
0.991444 0.99740926126217
0.9931895 0.99740926126217
0.994935 0.99740926126217
0.9966805 0.99740926126217
0.998426 0.99740926126217
1.0001715 0.99771109490153
1.001917 0.997761400508089
1.0036625 0.997761400508089
1.005408 0.997761400508089
1.0071535 0.997761400508089
1.008899 0.997761400508089
1.0106445 0.997761400508089
1.01239 0.997761400508089
1.0141355 0.997761400508089
1.015881 0.997761400508089
1.0176265 0.997761400508089
1.019372 0.997761400508089
1.0211175 0.997862011721209
1.022863 0.997887164524489
1.0246085 0.997887164524489
1.026354 0.997887164524489
1.0280995 0.997887164524489
1.029845 0.997887164524489
1.0315905 0.997887164524489
1.033336 0.997887164524489
1.0350815 0.997887164524489
1.036827 0.997887164524489
1.0385725 0.997887164524489
1.040318 0.997912317327769
1.0420635 0.997962622934329
1.043809 0.997962622934329
1.0455545 0.997962622934329
1.0473 0.997987775737609
1.0490455 0.997987775737609
1.050791 0.997987775737609
1.0525365 0.997987775737609
1.054282 0.997987775737609
1.0560275 0.997987775737609
1.057773 0.997987775737609
1.0595185 0.997987775737609
1.061264 0.998038081344169
1.0630095 0.998088386950728
1.064755 0.998088386950728
1.0665005 0.998088386950728
1.068246 0.998088386950728
1.0699915 0.998088386950728
1.071737 0.998088386950728
1.0734825 0.998088386950728
1.075228 0.998088386950728
1.0769735 0.998088386950728
1.078719 0.998088386950728
1.0804645 0.998314762180248
1.08221 0.998365067786808
1.0839555 0.998390220590088
1.085701 0.998390220590088
1.0874465 0.998390220590088
1.089192 0.998390220590088
1.0909375 0.998390220590088
1.092683 0.998390220590088
1.0944285 0.998390220590088
1.096174 0.998390220590088
1.0979195 0.998390220590088
1.099665 0.998390220590088
1.1014105 0.998390220590088
1.103156 0.998415373393368
1.1049015 0.998415373393368
1.106647 0.998415373393368
1.1083925 0.998415373393368
1.110138 0.998415373393368
1.1118835 0.998415373393368
1.113629 0.998415373393368
1.1153745 0.998415373393368
1.11712 0.998415373393368
1.1188655 0.998415373393368
1.120611 0.998440526196647
1.1223565 0.998490831803207
1.124102 0.998490831803207
1.1258475 0.998490831803207
1.127593 0.998490831803207
1.1293385 0.998490831803207
1.131084 0.998490831803207
1.1328295 0.998490831803207
1.134575 0.998490831803207
1.1363205 0.998490831803207
1.138066 0.998490831803207
1.1398115 0.998591443016327
1.141557 0.998591443016327
1.1433025 0.998641748622887
1.145048 0.998641748622887
1.1467935 0.998641748622887
1.148539 0.998641748622887
1.1502845 0.998641748622887
1.15203 0.998641748622887
1.1537755 0.998641748622887
1.155521 0.998641748622887
1.1572665 0.998641748622887
1.159012 0.998641748622887
1.1607575 0.998767512639286
1.162503 0.998767512639286
1.1642485 0.998767512639286
1.165994 0.998792665442566
1.1677395 0.998792665442566
1.169485 0.998792665442566
1.1712305 0.998792665442566
1.172976 0.998792665442566
1.1747215 0.998792665442566
1.176467 0.998792665442566
1.1782125 0.998792665442566
1.179958 0.998817818245846
1.1817035 0.998817818245846
1.183449 0.998868123852406
1.1851945 0.998868123852406
1.18694 0.998868123852406
1.1886855 0.998868123852406
1.190431 0.998868123852406
1.1921765 0.998868123852406
1.193922 0.998868123852406
1.1956675 0.998868123852406
1.197413 0.998868123852406
1.1991585 0.998868123852406
1.200904 0.998918429458966
1.2026495 0.998993887868806
1.204395 0.998993887868806
1.2061405 0.998993887868806
1.207886 0.998993887868806
1.2096315 0.998993887868806
1.211377 0.998993887868806
1.2131225 0.998993887868806
1.214868 0.998993887868806
1.2166135 0.998993887868806
1.218359 0.998993887868806
1.2201045 0.999044193475366
1.22185 0.999069346278646
1.2235955 0.999094499081926
1.225341 0.999094499081926
1.2270865 0.999119651885206
1.228832 0.999119651885206
1.2305775 0.999119651885206
1.232323 0.999119651885206
1.2340685 0.999119651885206
1.235814 0.999119651885206
1.2375595 0.999119651885206
1.239305 0.999119651885206
1.2410505 0.999270568704885
1.242796 0.999295721508165
1.2445415 0.999295721508165
1.246287 0.999295721508165
1.2480325 0.999295721508165
1.249778 0.999295721508165
1.2515235 0.999295721508165
1.253269 0.999295721508165
1.2550145 0.999295721508165
1.25676 0.999295721508165
1.2585055 0.999295721508165
1.260251 0.999295721508165
1.2619965 0.999295721508165
1.263742 0.999295721508165
1.2654875 0.999295721508165
1.267233 0.999295721508165
1.2689785 0.999295721508165
1.270724 0.999295721508165
1.2724695 0.999295721508165
1.274215 0.999295721508165
1.2759605 0.999295721508165
1.277706 0.999295721508165
1.2794515 0.999295721508165
1.281197 0.999295721508165
1.2829425 0.999320874311445
1.284688 0.999320874311445
1.2864335 0.999320874311445
1.288179 0.999320874311445
1.2899245 0.999320874311445
1.29167 0.999320874311445
1.2934155 0.999320874311445
1.295161 0.999320874311445
1.2969065 0.999320874311445
1.298652 0.999320874311445
1.3003975 0.999346027114725
1.302143 0.999346027114725
1.3038885 0.999346027114725
1.305634 0.999346027114725
1.3073795 0.999346027114725
1.309125 0.999346027114725
1.3108705 0.999346027114725
1.312616 0.999346027114725
1.3143615 0.999346027114725
1.316107 0.999346027114725
1.3178525 0.999346027114725
1.319598 0.999346027114725
1.3213435 0.999522096737685
1.323089 0.999547249540965
1.3248345 0.999547249540965
1.32658 0.999547249540965
1.3283255 0.999547249540965
1.330071 0.999547249540965
1.3318165 0.999547249540965
1.333562 0.999547249540965
1.3353075 0.999547249540965
1.337053 0.999547249540965
1.3387985 0.999547249540965
1.340544 0.999572402344244
1.3422895 0.999597555147524
1.344035 0.999597555147524
1.3457805 0.999597555147524
1.347526 0.999597555147524
1.3492715 0.999597555147524
1.351017 0.999597555147524
1.3527625 0.999597555147524
1.354508 0.999597555147524
1.3562535 0.999597555147524
1.357999 0.999597555147524
1.3597445 0.999597555147524
1.36149 0.999597555147524
1.3632355 0.999597555147524
1.364981 0.999597555147524
1.3667265 0.999597555147524
1.368472 0.999597555147524
1.3702175 0.999597555147524
1.371963 0.999597555147524
1.3737085 0.999597555147524
1.375454 0.999597555147524
1.3771995 0.999597555147524
1.378945 0.999597555147524
1.3806905 0.999597555147524
1.382436 0.999622707950804
1.3841815 0.999622707950804
1.385927 0.999622707950804
1.3876725 0.999622707950804
1.389418 0.999622707950804
1.3911635 0.999622707950804
1.392909 0.999622707950804
1.3946545 0.999622707950804
1.3964 0.999622707950804
1.3981455 0.999622707950804
1.399891 0.999673013557364
1.4016365 0.999673013557364
1.403382 0.999673013557364
1.4051275 0.999673013557364
1.406873 0.999673013557364
1.4086185 0.999673013557364
1.410364 0.999673013557364
1.4121095 0.999673013557364
1.413855 0.999673013557364
1.4156005 0.999673013557364
1.417346 0.999673013557364
1.4190915 0.999673013557364
1.420837 0.999698166360644
1.4225825 0.999723319163924
1.424328 0.999723319163924
1.4260735 0.999723319163924
1.427819 0.999723319163924
1.4295645 0.999723319163924
1.43131 0.999723319163924
1.4330555 0.999723319163924
1.434801 0.999723319163924
1.4365465 0.999723319163924
1.438292 0.999723319163924
1.4400375 0.999723319163924
1.441783 0.999723319163924
1.4435285 0.999723319163924
1.445274 0.999723319163924
1.4470195 0.999723319163924
1.448765 0.999723319163924
1.4505105 0.999723319163924
1.452256 0.999723319163924
1.4540015 0.999723319163924
1.455747 0.999723319163924
1.4574925 0.999723319163924
1.459238 0.999723319163924
1.4609835 0.999723319163924
1.462729 0.999723319163924
1.4644745 0.999723319163924
1.46622 0.999723319163924
1.4679655 0.999723319163924
1.469711 0.999723319163924
1.4714565 0.999723319163924
1.473202 0.999723319163924
1.4749475 0.999723319163924
1.476693 0.999723319163924
1.4784385 0.999723319163924
1.480184 0.999748471967204
1.4819295 0.999773624770484
1.483675 0.999773624770484
1.4854205 0.999773624770484
1.487166 0.999773624770484
1.4889115 0.999773624770484
1.490657 0.999773624770484
1.4924025 0.999773624770484
1.494148 0.999773624770484
1.4958935 0.999773624770484
1.497639 0.999773624770484
1.4993845 0.999773624770484
1.50113 0.999798777573764
1.5028755 0.999823930377044
1.504621 0.999823930377044
1.5063665 0.999823930377044
1.508112 0.999823930377044
1.5098575 0.999823930377044
1.511603 0.999823930377044
1.5133485 0.999823930377044
1.515094 0.999823930377044
1.5168395 0.999823930377044
1.518585 0.999823930377044
1.5203305 0.999823930377044
1.522076 0.999823930377044
1.5238215 0.999823930377044
1.525567 0.999823930377044
1.5273125 0.999823930377044
1.529058 0.999823930377044
1.5308035 0.999823930377044
1.532549 0.999823930377044
1.5342945 0.999823930377044
1.53604 0.999823930377044
1.5377855 0.999823930377044
1.539531 0.999823930377044
1.5412765 0.999874235983604
1.543022 0.999899388786884
1.5447675 0.999899388786884
1.546513 0.999899388786884
1.5482585 0.999899388786884
1.550004 0.999899388786884
1.5517495 0.999899388786884
1.553495 0.999899388786884
1.5552405 0.999899388786884
1.556986 0.999899388786884
1.5587315 0.999899388786884
1.560477 0.999899388786884
1.5622225 0.999899388786884
1.563968 0.999899388786884
1.5657135 0.999899388786884
1.567459 0.999899388786884
1.5692045 0.999899388786884
1.57095 0.999899388786884
1.5726955 0.999899388786884
1.574441 0.999899388786884
1.5761865 0.999899388786884
1.577932 0.999899388786884
1.5796775 0.999899388786884
1.581423 0.999899388786884
1.5831685 0.999899388786884
1.584914 0.999899388786884
1.5866595 0.999899388786884
1.588405 0.999899388786884
1.5901505 0.999899388786884
1.591896 0.999899388786884
1.5936415 0.999899388786884
1.595387 0.999899388786884
1.5971325 0.999899388786884
1.598878 0.999899388786884
1.6006235 0.999899388786884
1.602369 0.999899388786884
1.6041145 0.999899388786884
1.60586 0.999899388786884
1.6076055 0.999899388786884
1.609351 0.999899388786884
1.6110965 0.999899388786884
1.612842 0.999899388786884
1.6145875 0.999899388786884
1.616333 0.999899388786884
1.6180785 0.999899388786884
1.619824 0.999924541590164
1.6215695 0.999924541590164
1.623315 0.999924541590164
1.6250605 0.999924541590164
1.626806 0.999924541590164
1.6285515 0.999924541590164
1.630297 0.999924541590164
1.6320425 0.999924541590164
1.633788 0.999924541590164
1.6355335 0.999924541590164
1.637279 0.999924541590164
1.6390245 0.999924541590164
1.64077 0.999974847196724
1.6425155 0.999974847196724
1.644261 0.999974847196724
1.6460065 0.999974847196724
1.647752 0.999974847196724
1.6494975 0.999974847196724
1.651243 0.999974847196724
1.6529885 0.999974847196724
1.654734 0.999974847196724
1.6564795 0.999974847196724
1.658225 0.999974847196724
1.6599705 0.999974847196724
1.661716 0.999974847196724
1.6634615 0.999974847196724
1.665207 0.999974847196724
1.6669525 0.999974847196724
1.668698 0.999974847196724
1.6704435 0.999974847196724
1.672189 0.999974847196724
1.6739345 0.999974847196724
1.67568 0.999974847196724
1.6774255 0.999974847196724
1.679171 0.999974847196724
1.6809165 0.999974847196724
1.682662 0.999974847196724
1.6844075 0.999974847196724
1.686153 0.999974847196724
1.6878985 0.999974847196724
1.689644 0.999974847196724
1.6913895 0.999974847196724
1.693135 0.999974847196724
1.6948805 0.999974847196724
1.696626 0.999974847196724
1.6983715 0.999974847196724
1.700117 0.999974847196724
1.7018625 0.999974847196724
1.703608 0.999974847196724
1.7053535 0.999974847196724
1.707099 0.999974847196724
1.7088445 0.999974847196724
1.71059 0.999974847196724
1.7123355 0.999974847196724
1.714081 0.999974847196724
1.7158265 0.999974847196724
1.717572 0.999974847196724
1.7193175 0.999974847196724
1.721063 0.999974847196724
1.7228085 0.999974847196724
1.724554 0.999974847196724
1.7262995 0.999974847196724
1.728045 0.999974847196724
1.7297905 0.999974847196724
1.731536 0.999974847196724
1.7332815 0.999974847196724
1.735027 0.999974847196724
1.7367725 0.999974847196724
1.738518 0.999974847196724
1.7402635 0.999974847196724
1.742009 0.999974847196724
1.7437545 0.999974847196724
1.7455 1
};
\addlegendentry{LLM-F}
\addplot [line width=2pt, black]
table {%
0.008601875 0.00263775761616279
0.01720375 0.00315951186990927
0.025805625 0.0577118177338474
0.0344075 0.0595959303168208
0.043009375 0.181512507608916
0.05161125 0.209600278268935
0.060213125 0.212730803791414
0.068815 0.306211774254326
0.077416875 0.310820603495754
0.08601875 0.366184527087742
0.094620625 0.36922809356793
0.1032225 0.405895823067335
0.111824375 0.411722078900838
0.12042625 0.413113423577495
0.129028125 0.445056378445752
0.13763 0.447114409113308
0.146231875 0.546885416968608
0.15483375 0.548769529551581
0.163435625 0.574045624510855
0.1720375 0.577176150033334
0.180639375 0.586016985999594
0.18924125 0.602365285950317
0.197843125 0.603785616974405
0.206445 0.669004898692716
0.215046875 0.670106379895069
0.22364875 0.684483608220528
0.232250625 0.686367720803502
0.2408525 0.69184614046784
0.249454375 0.702976897881098
0.25805625 0.70315081596568
0.266658125 0.718977361662657
0.27526 0.719788979390707
0.283861875 0.766543957795878
0.29246375 0.767761384387953
0.301065625 0.771703527638482
0.3096675 0.779037073538363
0.318269375 0.779210991622945
0.32687125 0.789472158613293
0.335473125 0.789848981129887
0.344075 0.799298530392185
0.352676875 0.800255079857387
0.36127875 0.828516768601988
0.369880625 0.835067683121249
0.3784825 0.835299573900692
0.387084375 0.842662106148004
0.39568625 0.842893996927447
0.404288125 0.84961882953129
0.41289 0.850198556479898
0.421491875 0.853068204875503
0.43009375 0.856314675787703
0.438695625 0.856604539262007
0.4472975 0.876721064378677
0.455899375 0.877039914200411
0.46450125 0.883156033508217
0.473103125 0.883880692193976
0.481705 0.886170613640974
0.490306875 0.889359111858314
0.49890875 0.889562016290327
0.507510625 0.89385199571002
0.5161125 0.894112872836893
0.524714375 0.904403026174671
0.53331625 0.904866807733557
0.541918125 0.908258210382909
0.55052 0.909011855416099
0.559121875 0.909388677932693
0.56772375 0.913069944056349
0.576325625 0.91318588944607
0.5849275 0.916635264790283
0.593529375 0.917070060001739
0.60213125 0.923070233919823
0.610733125 0.92364996086843
0.619335 0.92364996086843
0.627936875 0.926374677526884
0.63653875 0.926490622916606
0.645140625 0.928693585321313
0.6537425 0.929070407837908
0.662344375 0.930983506768312
0.67094625 0.93162120641178
0.679548125 0.931882083538653
0.68815 0.936027131221194
0.696751875 0.936201049305777
0.70535375 0.938201107278471
0.713955625 0.938404011710484
0.7225575 0.940143192556306
0.731159375 0.940606974115191
0.73976125 0.941128728368938
0.748363125 0.942375141308443
0.756965 0.942520073045595
0.765566875 0.945128844314327
0.77416875 0.94536073509377
0.782770625 0.946636134380706
0.7913725 0.946839038812719
0.799974375 0.947070929592161
0.80857625 0.947853560972781
0.817178125 0.947940520015072
0.82578 0.949042001217426
0.834381875 0.949186932954578
0.84298375 0.951244963622133
0.851585625 0.951563813443867
0.8601875 0.952143540392474
0.868789375 0.952694280993651
0.87739125 0.952781240035942
0.885993125 0.954056639322878
0.894595 0.954056639322878
0.903196875 0.955129134177802
0.91179875 0.955158120525232
0.920400625 0.95582480651613
0.9290025 0.956317574422446
0.937604375 0.956375547117307
0.94620625 0.95744804197223
0.954808125 0.957506014667091
0.96341 0.95825965970028
0.972011875 0.958346618742572
0.98061375 0.958549523174584
0.989215625 0.959332154555204
0.9978175 0.959361140902634
1.006419375 0.96060755384214
1.01502125 0.96063654018957
1.023623125 0.96144815791762
1.032225 0.961593089654772
1.040826875 0.961795994086784
1.04942875 0.962346734687961
1.058030625 0.962375721035391
1.0666325 0.963187338763442
1.075234375 0.963303284153163
1.08383625 0.964085915533783
1.092438125 0.964172874576074
1.10104 0.964346792660656
1.109641875 0.964926519609263
1.11824375 0.964926519609263
1.126845625 0.96550624655787
1.1354475 0.965535232905301
1.144049375 0.966404823328211
1.15265125 0.966462796023072
1.161253125 0.966752659497376
1.169855 0.967158468361401
1.178456875 0.967187454708831
1.18705875 0.96788312704716
1.195660625 0.96791211339459
1.2042625 0.968346908606046
1.212864375 0.968375894953476
1.22146625 0.968433867648337
1.230068125 0.968781703817501
1.23867 0.968810690164931
1.247271875 0.969158526334096
1.25587375 0.969158526334096
1.264475625 0.96950636250326
1.2730775 0.969593321545551
1.281679375 0.969883185019855
1.29028125 0.970231021189019
1.298883125 0.970260007536449
1.307485 0.970491898315892
1.316086875 0.970520884663322
1.32468875 0.970955679874778
1.333290625 0.970984666222208
1.3418925 0.971390475086233
1.350494375 0.971506420475955
1.35909625 0.971535406823385
1.367698125 0.97191222933998
1.3763 0.971999188382271
1.384901875 0.972404997246296
1.39350375 0.972433983593726
1.402105625 0.972810806110321
1.4107075 0.972926751500042
1.419309375 0.972984724194903
1.42791125 0.973506478448649
1.436513125 0.97356445114351
1.445115 0.973970260007535
1.453716875 0.973999246354966
1.46231875 0.97434708252413
1.470920625 0.97437606887156
1.4795225 0.974434041566421
1.488124375 0.974926809472737
1.49672625 0.974955795820167
1.505328125 0.975216672947041
1.51393 0.975274645641901
1.522531875 0.975535522768775
1.53113375 0.975535522768775
1.539735625 0.975593495463635
1.5483375 0.975912345285369
1.556939375 0.9759413316328
1.56554125 0.976231195107103
1.574143125 0.976289167801964
1.582745 0.976637003971128
1.591346875 0.976694976665989
1.59994875 0.976723963013419
1.608550625 0.976897881098002
1.6171525 0.976955853792862
1.625754375 0.977274703614596
1.63435625 0.977303689962027
1.642958125 0.97759355343633
1.65156 0.977709498826052
1.660161875 0.977738485173482
1.66876375 0.977912403258064
1.677365625 0.977912403258064
1.6859675 0.978289225774659
1.694569375 0.97837618481695
1.70317125 0.978637061943823
1.711773125 0.978781993680975
1.720375 0.978897939070696
1.728976875 0.979071857155278
1.73757875 0.979071857155278
1.746180625 0.979332734282152
1.7547825 0.979361720629582
1.763384375 0.979622597756455
1.77198625 0.979651584103886
1.780588125 0.979796515841037
1.78919 0.980086379315341
1.797791875 0.980115365662771
1.80639375 0.980376242789645
1.814995625 0.980376242789645
1.8235975 0.980608133569087
1.832199375 0.980724078958809
1.84080125 0.98084002434853
1.849403125 0.981187860517695
1.858005 0.981216846865125
1.866606875 0.981535696686859
1.87520875 0.981535696686859
1.883810625 0.981796573813732
1.8924125 0.981825560161163
1.901014375 0.981883532856023
1.90961625 0.982028464593175
1.918218125 0.982028464593175
1.92682 0.982173396330327
1.935421875 0.982173396330327
1.94402375 0.982289341720048
1.952625625 0.982347314414909
1.9612275 0.9824342734572
1.969829375 0.982550218846922
1.97843125 0.982550218846922
1.987033125 0.982782109626365
1.995635 0.982811095973795
2.004236875 0.982840082321225
2.01283875 0.982869068668656
2.021440625 0.982927041363516
2.0300425 0.983042986753238
2.038644375 0.983042986753238
2.04724625 0.98321690483782
2.055848125 0.98324589118525
2.06445 0.983390822922402
2.073051875 0.983390822922402
2.08165375 0.983390822922402
2.090255625 0.983448795617263
2.0988575 0.983506768312123
2.107459375 0.983912577176149
2.11606125 0.983941563523579
2.124663125 0.984086495260731
2.133265 0.984202440650452
2.141866875 0.984260413345313
2.15046875 0.984318386040174
2.159070625 0.984318386040174
2.1676725 0.984463317777325
2.176274375 0.984463317777325
2.18487625 0.984608249514477
2.193478125 0.984608249514477
2.20208 0.98484014029392
2.210681875 0.98484014029392
2.21928375 0.98484014029392
2.227885625 0.985158990115654
2.2364875 0.985216962810515
2.245089375 0.985332908200236
2.25369125 0.985332908200236
2.262293125 0.985535812632249
2.270895 0.98559378532711
2.279496875 0.98559378532711
2.28809875 0.985767703411692
2.296700625 0.985767703411692
2.3053025 0.985912635148843
2.313904375 0.985970607843704
2.32250625 0.986057566885995
2.331108125 0.986115539580856
2.33971 0.986115539580856
2.348311875 0.986260471318008
2.35691375 0.986318444012869
2.365515625 0.98646337575002
2.3741175 0.986492362097451
2.382719375 0.986637293834602
2.39132125 0.986666280182033
2.399923125 0.986753239224324
2.408525 0.986840198266615
2.417126875 0.986840198266615
2.42572875 0.986985130003767
2.434330625 0.987014116351197
2.4429325 0.987188034435779
2.451534375 0.987188034435779
2.46013625 0.98724600713064
2.468738125 0.987448911562652
2.47734 0.987477897910083
2.485941875 0.987593843299804
2.49454375 0.987593843299804
2.503145625 0.987622829647234
2.5117475 0.987622829647234
2.520349375 0.987709788689526
2.52895125 0.987767761384386
2.537553125 0.987767761384386
2.546155 0.987825734079247
2.554756875 0.987825734079247
2.56335875 0.987999652163829
2.571960625 0.987999652163829
2.5805625 0.988028638511259
2.589164375 0.988231542943272
2.59776625 0.988231542943272
2.606368125 0.988405461027854
2.61497 0.988405461027854
2.623571875 0.988579379112436
2.63217375 0.988608365459867
2.640775625 0.988637351807297
2.6493775 0.988666338154727
2.657979375 0.988666338154727
2.66658125 0.988753297197018
2.675183125 0.988753297197018
2.683785 0.988811269891879
2.692386875 0.98886924258674
2.70098875 0.98886924258674
2.709590625 0.988956201629031
2.7181925 0.988985187976461
2.726794375 0.989101133366183
2.73539625 0.989101133366183
2.743998125 0.989159106061043
2.7526 0.989159106061043
2.761201875 0.989188092408474
2.76980375 0.989390996840486
2.778405625 0.989419983187916
2.7870075 0.989448969535347
2.795609375 0.989448969535347
2.80421125 0.989564914925068
2.812813125 0.989593901272499
2.821415 0.989593901272499
2.830016875 0.98970984666222
2.83861875 0.98970984666222
2.847220625 0.989883764746802
2.8558225 0.989883764746802
2.864424375 0.989999710136524
2.87302625 0.989999710136524
2.881628125 0.989999710136524
2.89023 0.990086669178815
2.898831875 0.990115655526245
2.90743375 0.990144641873675
2.916035625 0.990144641873675
2.9246375 0.990173628221106
2.933239375 0.990231600915966
2.94184125 0.990289573610827
2.950443125 0.990347546305688
2.959045 0.990347546305688
2.967646875 0.9905504507377
2.97624875 0.9905504507377
2.984850625 0.990637409779991
2.9934525 0.990666396127422
3.002054375 0.990724368822283
3.01065625 0.990724368822283
3.019258125 0.990782341517143
3.02786 0.990927273254295
3.036461875 0.990927273254295
3.04506375 0.990956259601725
3.053665625 0.991014232296586
3.0622675 0.991014232296586
3.070869375 0.991072204991447
3.07947125 0.991072204991447
3.088073125 0.991159164033738
3.096675 0.991159164033738
3.105276875 0.991275109423459
3.11387875 0.99130409577089
3.122480625 0.991449027508042
3.1310825 0.991478013855472
3.139684375 0.991478013855472
3.14828625 0.991593959245193
3.156888125 0.991593959245193
3.16549 0.991680918287484
3.174091875 0.991709904634915
3.18269375 0.991796863677206
3.191295625 0.991796863677206
3.1998975 0.991796863677206
3.208499375 0.991854836372067
3.21710125 0.991883822719497
3.225703125 0.991912809066927
3.234305 0.991912809066927
3.242906875 0.991999768109218
3.25150875 0.991999768109218
3.260110625 0.991999768109218
3.2687125 0.99214469984637
3.277314375 0.99214469984637
3.28591625 0.992202672541231
3.294518125 0.992231658888661
3.30312 0.992260645236091
3.311721875 0.992260645236091
3.32032375 0.992289631583522
3.328925625 0.992347604278382
3.3375275 0.992347604278382
3.346129375 0.992434563320673
3.35473125 0.992434563320673
3.363333125 0.992492536015534
3.371935 0.992492536015534
3.380536875 0.992492536015534
3.38913875 0.992521522362965
3.397740625 0.992521522362965
3.4063425 0.992608481405256
3.414944375 0.992608481405256
3.42354625 0.992637467752686
3.432148125 0.992637467752686
3.44075 0.992666454100116
3.449351875 0.992724426794977
3.45795375 0.992724426794977
3.466555625 0.992782399489838
3.4751575 0.992782399489838
3.483759375 0.992811385837268
3.49236125 0.992840372184698
3.500963125 0.992840372184698
3.509565 0.992898344879559
3.518166875 0.992898344879559
3.52676875 0.99298530392185
3.535370625 0.99298530392185
3.5439725 0.993043276616711
3.552574375 0.993130235659002
3.56117625 0.993159222006432
3.569778125 0.993275167396154
3.57838 0.993275167396154
3.586981875 0.993333140091014
3.59558375 0.993333140091014
3.604185625 0.993391112785875
3.6127875 0.993420099133306
3.621389375 0.993478071828166
3.62999125 0.993478071828166
3.638593125 0.993478071828166
3.647195 0.993594017217888
3.655796875 0.993594017217888
3.66439875 0.993623003565318
3.673000625 0.993623003565318
3.6816025 0.993623003565318
3.690204375 0.993623003565318
3.69880625 0.993651989912748
3.707408125 0.993709962607609
3.71601 0.993709962607609
3.724611875 0.993825907997331
3.73321375 0.993825907997331
3.741815625 0.993912867039622
3.7504175 0.993912867039622
3.759019375 0.993912867039622
3.76762125 0.993941853387052
3.776223125 0.993941853387052
3.784825 0.994086785124204
3.793426875 0.994086785124204
3.80202875 0.994086785124204
3.810630625 0.994086785124204
3.8192325 0.994086785124204
3.827834375 0.994144757819065
3.83643625 0.994144757819065
3.845038125 0.994173744166495
3.85364 0.994202730513925
3.862241875 0.994231716861355
3.87084375 0.994260703208786
3.879445625 0.994260703208786
3.8880475 0.994318675903647
3.896649375 0.994347662251077
3.90525125 0.994492593988229
3.913853125 0.994492593988229
3.922455 0.994521580335659
3.931056875 0.994521580335659
3.93965875 0.994521580335659
3.948260625 0.99457955303052
3.9568625 0.99457955303052
3.965464375 0.99457955303052
3.97406625 0.99460853937795
3.982668125 0.994666512072811
3.99127 0.994666512072811
3.999871875 0.994666512072811
4.00847375 0.994724484767672
4.017075625 0.994724484767672
4.0256775 0.994724484767672
4.034279375 0.994724484767672
4.04288125 0.994782457462532
4.051483125 0.994811443809963
4.060085 0.994811443809963
4.068686875 0.994898402852254
4.07728875 0.994898402852254
4.085890625 0.994927389199684
4.0944925 0.994956375547114
4.103094375 0.994956375547114
4.11169625 0.994956375547114
4.120298125 0.994985361894545
4.1289 0.994985361894545
4.137501875 0.994985361894545
4.14610375 0.995043334589405
4.154705625 0.995043334589405
4.1633075 0.995043334589405
4.171909375 0.995043334589405
4.18051125 0.995043334589405
4.189113125 0.995043334589405
4.197715 0.995043334589405
4.206316875 0.995101307284266
4.21491875 0.995101307284266
4.223520625 0.995159279979127
4.2321225 0.995159279979127
4.240724375 0.995159279979127
4.24932625 0.995188266326557
4.257928125 0.995188266326557
4.26653 0.995246239021418
4.275131875 0.995275225368848
4.28373375 0.995362184411139
4.292335625 0.995362184411139
4.3009375 0.995362184411139
4.309539375 0.99539117075857
4.31814125 0.995420157106
4.326743125 0.995507116148291
4.335345 0.995507116148291
4.343946875 0.995536102495721
4.35254875 0.995536102495721
4.361150625 0.995565088843152
4.3697525 0.995565088843152
4.378354375 0.995565088843152
4.38695625 0.995623061538012
4.395558125 0.995623061538012
4.40416 0.995710020580303
4.412761875 0.995710020580303
4.42136375 0.995739006927734
4.429965625 0.995739006927734
4.4385675 0.995739006927734
4.447169375 0.995883938664885
4.45577125 0.995883938664885
4.464373125 0.995912925012316
4.472975 0.995912925012316
4.481576875 0.995912925012316
4.49017875 0.995941911359746
4.498780625 0.995941911359746
4.5073825 0.995941911359746
4.515984375 0.995941911359746
4.52458625 0.995999884054607
4.533188125 0.995999884054607
4.54179 0.995999884054607
4.550391875 0.996028870402037
4.55899375 0.996028870402037
4.567595625 0.996115829444328
4.5761975 0.996115829444328
4.584799375 0.996144815791759
4.59340125 0.996144815791759
4.602003125 0.99626076118148
4.610605 0.99626076118148
4.619206875 0.99626076118148
4.62780875 0.99626076118148
4.636410625 0.99626076118148
4.6450125 0.99626076118148
4.653614375 0.99628974752891
4.66221625 0.996347720223771
4.670818125 0.996376706571201
4.67942 0.996376706571201
4.688021875 0.996405692918632
4.69662375 0.996405692918632
4.705225625 0.996405692918632
4.7138275 0.996405692918632
4.722429375 0.996405692918632
4.73103125 0.996405692918632
4.739633125 0.996434679266062
4.748235 0.996434679266062
4.756836875 0.996434679266062
4.76543875 0.996463665613492
4.774040625 0.996492651960923
4.7826425 0.996492651960923
4.791244375 0.996492651960923
4.79984625 0.996492651960923
4.808448125 0.996492651960923
4.81705 0.996492651960923
4.825651875 0.996550624655783
4.83425375 0.996550624655783
4.842855625 0.996579611003214
4.8514575 0.996579611003214
4.860059375 0.996608597350644
4.86866125 0.996666570045505
4.877263125 0.996666570045505
4.885865 0.996753529087796
4.894466875 0.996753529087796
4.90306875 0.996811501782657
4.911670625 0.996840488130087
4.9202725 0.996840488130087
4.928874375 0.996869474477517
4.93747625 0.996869474477517
4.946078125 0.996898460824947
4.95468 0.996927447172378
4.963281875 0.996956433519808
4.97188375 0.996956433519808
4.980485625 0.996956433519808
4.9890875 0.996985419867238
4.997689375 0.996985419867238
5.00629125 0.997043392562099
5.014893125 0.997043392562099
5.023495 0.997043392562099
5.032096875 0.997043392562099
5.04069875 0.997043392562099
5.049300625 0.99710136525696
5.0579025 0.99710136525696
5.066504375 0.99710136525696
5.07510625 0.99713035160439
5.083708125 0.99713035160439
5.09231 0.99713035160439
5.100911875 0.99713035160439
5.10951375 0.997159337951821
5.118115625 0.997159337951821
5.1267175 0.997188324299251
5.135319375 0.997188324299251
5.14392125 0.997188324299251
5.152523125 0.997188324299251
5.161125 0.997217310646681
5.169726875 0.997246296994111
5.17832875 0.997246296994111
5.186930625 0.997246296994111
5.1955325 0.997275283341542
5.204134375 0.997275283341542
5.21273625 0.997275283341542
5.221338125 0.997275283341542
5.22994 0.997275283341542
5.238541875 0.997275283341542
5.24714375 0.997333256036403
5.255745625 0.997333256036403
5.2643475 0.997362242383833
5.272949375 0.997362242383833
5.28155125 0.997391228731263
5.290153125 0.997420215078693
5.298755 0.997420215078693
5.307356875 0.997449201426124
5.31595875 0.997449201426124
5.324560625 0.997478187773554
5.3331625 0.997478187773554
5.341764375 0.997507174120984
5.35036625 0.997507174120984
5.358968125 0.997507174120984
5.36757 0.997565146815845
5.376171875 0.997565146815845
5.38477375 0.997594133163275
5.393375625 0.997594133163275
5.4019775 0.997623119510706
5.410579375 0.997623119510706
5.41918125 0.997623119510706
5.427783125 0.997681092205567
5.436385 0.997681092205567
5.444986875 0.997739064900427
5.45358875 0.997739064900427
5.462190625 0.997739064900427
5.4707925 0.997739064900427
5.479394375 0.997739064900427
5.48799625 0.997768051247858
5.496598125 0.997768051247858
5.5052 0.997826023942718
5.513801875 0.997826023942718
5.52240375 0.997826023942718
5.531005625 0.997826023942718
5.5396075 0.997855010290149
5.548209375 0.99794196933244
5.55681125 0.99794196933244
5.565413125 0.99794196933244
5.574015 0.99794196933244
5.582616875 0.99797095567987
5.59121875 0.99797095567987
5.599820625 0.99797095567987
5.6084225 0.99797095567987
5.617024375 0.99797095567987
5.62562625 0.99797095567987
5.634228125 0.99797095567987
5.64283 0.9979999420273
5.651431875 0.9979999420273
5.66003375 0.9979999420273
5.668635625 0.998057914722161
5.6772375 0.998057914722161
5.685839375 0.998115887417022
5.69444125 0.998115887417022
5.703043125 0.998144873764452
5.711645 0.998144873764452
5.720246875 0.998144873764452
5.72884875 0.998173860111882
5.737450625 0.998173860111882
5.7460525 0.998202846459313
5.754654375 0.998202846459313
5.76325625 0.998202846459313
5.771858125 0.998202846459313
5.78046 0.998202846459313
5.789061875 0.998202846459313
5.79766375 0.998202846459313
5.806265625 0.998202846459313
5.8148675 0.998202846459313
5.823469375 0.998202846459313
5.83207125 0.998202846459313
5.840673125 0.998202846459313
5.849275 0.998202846459313
5.857876875 0.998202846459313
5.86647875 0.998260819154174
5.875080625 0.998260819154174
5.8836825 0.998260819154174
5.892284375 0.998260819154174
5.90088625 0.998260819154174
5.909488125 0.998289805501604
5.91809 0.998289805501604
5.926691875 0.998289805501604
5.93529375 0.998289805501604
5.943895625 0.998289805501604
5.9524975 0.998318791849034
5.961099375 0.998318791849034
5.96970125 0.998318791849034
5.978303125 0.998318791849034
5.986905 0.998376764543895
5.995506875 0.998376764543895
6.00410875 0.998434737238756
6.012710625 0.998434737238756
6.0213125 0.998434737238756
6.029914375 0.998463723586186
6.03851625 0.998463723586186
6.047118125 0.998463723586186
6.05572 0.998463723586186
6.064321875 0.998463723586186
6.07292375 0.998463723586186
6.081525625 0.998463723586186
6.0901275 0.998463723586186
6.098729375 0.998463723586186
6.10733125 0.998463723586186
6.115933125 0.998463723586186
6.124535 0.998550682628477
6.133136875 0.998550682628477
6.14173875 0.998550682628477
6.150340625 0.998550682628477
6.1589425 0.998550682628477
6.167544375 0.998579668975907
6.17614625 0.998579668975907
6.184748125 0.998579668975907
6.19335 0.998579668975907
6.201951875 0.998579668975907
6.21055375 0.998579668975907
6.219155625 0.998579668975907
6.2277575 0.998579668975907
6.236359375 0.998579668975907
6.24496125 0.998579668975907
6.253563125 0.998579668975907
6.262165 0.998608655323338
6.270766875 0.998608655323338
6.27936875 0.998608655323338
6.287970625 0.998666628018198
6.2965725 0.998666628018198
6.305174375 0.998695614365629
6.31377625 0.998695614365629
6.322378125 0.998695614365629
6.33098 0.998695614365629
6.339581875 0.998695614365629
6.34818375 0.998695614365629
6.356785625 0.998695614365629
6.3653875 0.998724600713059
6.373989375 0.998724600713059
6.38259125 0.99881155975535
6.391193125 0.99881155975535
6.399795 0.99881155975535
6.408396875 0.99881155975535
6.41699875 0.99881155975535
6.425600625 0.99881155975535
6.4342025 0.99881155975535
6.442804375 0.99881155975535
6.45140625 0.99881155975535
6.460008125 0.99881155975535
6.46861 0.99881155975535
6.477211875 0.99881155975535
6.48581375 0.99881155975535
6.494415625 0.99881155975535
6.5030175 0.99884054610278
6.511619375 0.99884054610278
6.52022125 0.99884054610278
6.528823125 0.99884054610278
6.537425 0.99884054610278
6.546026875 0.99884054610278
6.55462875 0.99884054610278
6.563230625 0.998869532450211
6.5718325 0.998869532450211
6.580434375 0.998869532450211
6.58903625 0.998898518797641
6.597638125 0.998898518797641
6.60624 0.998927505145071
6.614841875 0.998927505145071
6.62344375 0.998927505145071
6.632045625 0.998927505145071
6.6406475 0.998985477839932
6.649249375 0.998985477839932
6.65785125 0.998985477839932
6.666453125 0.999014464187362
6.675055 0.999014464187362
6.683656875 0.999014464187362
6.69225875 0.999014464187362
6.700860625 0.999014464187362
6.7094625 0.999043450534793
6.718064375 0.999043450534793
6.72666625 0.999043450534793
6.735268125 0.999043450534793
6.74387 0.999072436882223
6.752471875 0.999072436882223
6.76107375 0.999101423229653
6.769675625 0.999101423229653
6.7782775 0.999101423229653
6.786879375 0.999101423229653
6.79548125 0.999101423229653
6.804083125 0.999101423229653
6.812685 0.999101423229653
6.821286875 0.999101423229653
6.82988875 0.999101423229653
6.838490625 0.999101423229653
6.8470925 0.999101423229653
6.855694375 0.999101423229653
6.86429625 0.999130409577084
6.872898125 0.999130409577084
6.8815 0.999159395924514
6.890101875 0.999159395924514
6.89870375 0.999159395924514
6.907305625 0.999159395924514
6.9159075 0.999159395924514
6.924509375 0.999188382271944
6.93311125 0.999188382271944
6.941713125 0.999188382271944
6.950315 0.999188382271944
6.958916875 0.999188382271944
6.96751875 0.999188382271944
6.976120625 0.999188382271944
6.9847225 0.999188382271944
6.993324375 0.999188382271944
7.00192625 0.999188382271944
7.010528125 0.999188382271944
7.01913 0.999188382271944
7.027731875 0.999246354966805
7.03633375 0.999246354966805
7.044935625 0.999246354966805
7.0535375 0.999246354966805
7.062139375 0.999246354966805
7.07074125 0.999246354966805
7.079343125 0.999246354966805
7.087945 0.999275341314235
7.096546875 0.999275341314235
7.10514875 0.999275341314235
7.113750625 0.999275341314235
7.1223525 0.999275341314235
7.130954375 0.999275341314235
7.13955625 0.999275341314235
7.148158125 0.999275341314235
7.15676 0.999275341314235
7.165361875 0.999304327661666
7.17396375 0.999304327661666
7.182565625 0.999333314009096
7.1911675 0.999333314009096
7.199769375 0.999333314009096
7.20837125 0.999391286703957
7.216973125 0.999391286703957
7.225575 0.999391286703957
7.234176875 0.999391286703957
7.24277875 0.999391286703957
7.251380625 0.999449259398817
7.2599825 0.999449259398817
7.268584375 0.999449259398817
7.27718625 0.999449259398817
7.285788125 0.999478245746248
7.29439 0.999478245746248
7.302991875 0.999478245746248
7.31159375 0.999478245746248
7.320195625 0.999478245746248
7.3287975 0.999478245746248
7.337399375 0.999478245746248
7.34600125 0.999478245746248
7.354603125 0.999478245746248
7.363205 0.999478245746248
7.371806875 0.999478245746248
7.38040875 0.999507232093678
7.389010625 0.999507232093678
7.3976125 0.999507232093678
7.406214375 0.999507232093678
7.41481625 0.999507232093678
7.423418125 0.999507232093678
7.43202 0.999507232093678
7.440621875 0.999507232093678
7.44922375 0.999507232093678
7.457825625 0.999507232093678
7.4664275 0.999565204788539
7.475029375 0.999565204788539
7.48363125 0.999565204788539
7.492233125 0.999565204788539
7.500835 0.999565204788539
7.509436875 0.999565204788539
7.51803875 0.999565204788539
7.526640625 0.999594191135969
7.5352425 0.999594191135969
7.543844375 0.999594191135969
7.55244625 0.999594191135969
7.561048125 0.999594191135969
7.56965 0.999594191135969
7.578251875 0.999594191135969
7.58685375 0.999594191135969
7.595455625 0.999594191135969
7.6040575 0.999594191135969
7.612659375 0.999594191135969
7.62126125 0.999594191135969
7.629863125 0.999594191135969
7.638465 0.999594191135969
7.647066875 0.999594191135969
7.65566875 0.999594191135969
7.664270625 0.999623177483399
7.6728725 0.99965216383083
7.681474375 0.99965216383083
7.69007625 0.99965216383083
7.698678125 0.99965216383083
7.70728 0.99968115017826
7.715881875 0.99968115017826
7.72448375 0.99971013652569
7.733085625 0.99971013652569
7.7416875 0.99971013652569
7.750289375 0.99971013652569
7.75889125 0.99971013652569
7.767493125 0.999739122873121
7.776095 0.999739122873121
7.784696875 0.999739122873121
7.79329875 0.999739122873121
7.801900625 0.999739122873121
7.8105025 0.999739122873121
7.819104375 0.999739122873121
7.82770625 0.999739122873121
7.836308125 0.999739122873121
7.84491 0.999739122873121
7.853511875 0.999739122873121
7.86211375 0.999739122873121
7.870715625 0.999739122873121
7.8793175 0.999739122873121
7.887919375 0.999739122873121
7.89652125 0.999739122873121
7.905123125 0.999739122873121
7.913725 0.999739122873121
7.922326875 0.999739122873121
7.93092875 0.999739122873121
7.939530625 0.999739122873121
7.9481325 0.999739122873121
7.956734375 0.999739122873121
7.96533625 0.999739122873121
7.973938125 0.999739122873121
7.98254 0.999739122873121
7.991141875 0.999739122873121
7.99974375 0.999739122873121
8.008345625 0.999768109220551
8.0169475 0.999768109220551
8.025549375 0.999797095567981
8.03415125 0.999797095567981
8.042753125 0.999797095567981
8.051355 0.999797095567981
8.059956875 0.999797095567981
8.06855875 0.999797095567981
8.077160625 0.999797095567981
8.0857625 0.999797095567981
8.094364375 0.999797095567981
8.10296625 0.999797095567981
8.111568125 0.999797095567981
8.12017 0.999797095567981
8.128771875 0.999797095567981
8.13737375 0.999797095567981
8.145975625 0.999797095567981
8.1545775 0.999797095567981
8.163179375 0.999797095567981
8.17178125 0.999797095567981
8.180383125 0.999797095567981
8.188985 0.999826081915412
8.197586875 0.999826081915412
8.20618875 0.999826081915412
8.214790625 0.999826081915412
8.2233925 0.999826081915412
8.231994375 0.999826081915412
8.24059625 0.999826081915412
8.249198125 0.999855068262842
8.2578 0.999855068262842
8.266401875 0.999855068262842
8.27500375 0.999884054610272
8.283605625 0.999884054610272
8.2922075 0.999884054610272
8.300809375 0.999884054610272
8.30941125 0.999884054610272
8.318013125 0.999884054610272
8.326615 0.999884054610272
8.335216875 0.999884054610272
8.34381875 0.999884054610272
8.352420625 0.999884054610272
8.3610225 0.999884054610272
8.369624375 0.999884054610272
8.37822625 0.999884054610272
8.386828125 0.999884054610272
8.39543 0.999884054610272
8.404031875 0.999913040957703
8.41263375 0.999913040957703
8.421235625 0.999942027305133
8.4298375 0.999942027305133
8.438439375 0.999942027305133
8.44704125 0.999942027305133
8.455643125 0.999942027305133
8.464245 0.999942027305133
8.472846875 0.999942027305133
8.48144875 0.999942027305133
8.490050625 0.999942027305133
8.4986525 0.999942027305133
8.507254375 0.999942027305133
8.51585625 0.999942027305133
8.524458125 0.999942027305133
8.53306 0.999942027305133
8.541661875 0.999942027305133
8.55026375 0.999971013652563
8.558865625 0.999971013652563
8.5674675 0.999971013652563
8.576069375 0.999971013652563
8.58467125 0.999971013652563
8.593273125 0.999971013652563
8.601875 0.999999999999994
};
\addlegendentry{LLM-F-DS}
\end{axis}

\end{tikzpicture}


==> figures/Fig12_RLP_comparison.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=5.69,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RLP/UE/min},
ymajorgrids,
ymin=0, ymax=0.733333333333333,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.698412698412698);
\draw[draw=none,fill=yellow] (axis cs:0.6,0) rectangle (axis cs:1.4,0.538095238095238);
\draw[draw=none,fill=magenta] (axis cs:1.6,0) rectangle (axis cs:2.4,0.266666666666667);
\draw[draw=none,fill=red] (axis cs:2.6,0) rectangle (axis cs:3.4,0.2);
\draw[draw=none,fill=green] (axis cs:3.6,0) rectangle (axis cs:4.4,0.257142);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5.4,0.19365);
\end{axis}

\end{tikzpicture}


==> figures/Fig13_RLP.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\small]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=16.29,
xtick={0.6, 3.4, 6.2, 9.0, 11.8, 15.0},
xticklabels={BHO,CHO,CHO-L1,LLM,LLM-F,LLM-F-DS},
xtick style={color=black},
y grid style={darkgray176},
ylabel={RLP/UE/min},
ymajorgrids,
ymin=0, ymax=0.733333333333333,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:1.6,0.698412698412698);
\draw[draw=none,fill=yellow] (axis cs:2.4,0) rectangle (axis cs:4.4,0.538095238095238);
\draw[draw=none,fill=magenta] (axis cs:5.2,0) rectangle (axis cs:7.2,0.266666666666667);
\draw[draw=none,fill=red] (axis cs:8.0,0) rectangle (axis cs:10.0,0.2);
\draw[draw=none,fill=green] (axis cs:10.8,0) rectangle (axis cs:12.8,0.257142);
\draw[draw=none,fill=black] (axis cs:14.0,0) rectangle (axis cs:16.0, 0.19365);
\end{axis}

\end{tikzpicture}


==> figures/Fig14_HOF.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\small]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=16.29,
xtick={0.6, 3.4, 6.2, 9.0, 11.8, 15.0},
xticklabels={BHO,CHO,CHO-L1,LLM,LLM-F,LLM-F-DS},
xtick style={color=black},
y grid style={darkgray176},
ylabel={HOF/UE/min},
ymajorgrids,
ymin=0, ymax=0.09999,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:1.6,0.0714);
\draw[draw=none,fill=yellow] (axis cs:2.4,0) rectangle (axis cs:4.4,0.0428);
\draw[draw=none,fill=magenta] (axis cs:5.2,0) rectangle (axis cs:7.2,0.073);
\draw[draw=none,fill=red] (axis cs:8.0,0) rectangle (axis cs:10.0,0.0809);
\draw[draw=none,fill=green] (axis cs:10.8,0) rectangle (axis cs:12.8,0.0714);
\draw[draw=none,fill=black] (axis cs:14.0,0) rectangle (axis cs:16.0, 0.0984);
\end{axis}

\end{tikzpicture}


==> figures/Fig15_PP.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\small]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=16.29,
xtick={0.6, 3.4, 6.2, 9.0, 11.8, 15.0},
xticklabels={BHO,CHO,CHO-L1,LLM,LLM-F,LLM-F-DS},
xtick style={color=black},
y grid style={darkgray176},
ylabel={PP/UE/min},
ymajorgrids,
ymin=0, ymax=14.733333333333333,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:1.6,3.90);
\draw[draw=none,fill=yellow] (axis cs:2.4,0) rectangle (axis cs:4.4,2.44);
\draw[draw=none,fill=magenta] (axis cs:5.2,0) rectangle (axis cs:7.2, 9.98);
\draw[draw=none,fill=red] (axis cs:8.0,0) rectangle (axis cs:10.0, 14.29);
\draw[draw=none,fill=green] (axis cs:10.8,0) rectangle (axis cs:12.8, 10.26);
\draw[draw=none,fill=black] (axis cs:14.0,0) rectangle (axis cs:16.0, 9.36);
\end{axis}

\end{tikzpicture}


==> figures/Fig16_reliability.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\small]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.69, xmax=16.29,
xtick={0.6, 3.4, 6.2, 9.0, 11.8, 15.0},
xticklabels={BHO,CHO,CHO-L1,LLM,LLM-F,LLM-F-DS},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reliability [\%]},
ymajorgrids,
ymin=90, ymax=100,
ytick style={color=black}
]
\draw[draw=none,fill=blue] (axis cs:-0.4,0) rectangle (axis cs:1.6,95.58);
\draw[draw=none,fill=yellow] (axis cs:2.4,0) rectangle (axis cs:4.4,96.11);
\draw[draw=none,fill=magenta] (axis cs:5.2,0) rectangle (axis cs:7.2,94.64);
\draw[draw=none,fill=red] (axis cs:8.0,0) rectangle (axis cs:10.0,99.34);
\draw[draw=none,fill=green] (axis cs:10.8,0) rectangle (axis cs:12.8,99.25);
\draw[draw=none,fill=black] (axis cs:14.0,0) rectangle (axis cs:16.0, 99.21);
\end{axis}

\end{tikzpicture}


==> figures/Fig1_RLP.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}
%\large
%\normalsize
\small
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={draw=none},
xticklabels={,BHO,CHO,CHO-L1,LLM,LLM-F},
y grid style={darkgray176},
ylabel={RLP/UE/min},
ymajorgrids,
ymin=0, ymax=0.733333333333333,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.698412698412698);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,0.538095238095238);
\draw[draw=none,fill=yellow] (axis cs:1.6,0) rectangle (axis cs:2.4,0.266666666666667);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.173015873015873);
\draw[draw=none,fill=magenta] (axis cs:3.6,0) rectangle (axis cs:4.4,0.198412698412698);
\end{axis}

\end{tikzpicture}


==> figures/Fig2_HOF.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={draw=none},
xticklabels={,BHO,CHO,CHO(L1),L1,L1-F},
y grid style={darkgray176},
ylabel={HOF/UE/min},
ymajorgrids,
ymin=0, ymax=0.085,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.0714285714285714);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0428571428571429);
\draw[draw=none,fill=yellow] (axis cs:1.6,0) rectangle (axis cs:2.4,0.073015873015873);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0809523809523809);
\draw[draw=none,fill=magenta] (axis cs:3.6,0) rectangle (axis cs:4.4,0.0714285714285714);
\end{axis}

\end{tikzpicture}


==> figures/Fig3_PP.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={draw=none},
xticklabels={,BHO,CHO,CHO(L1),L1,L1-F},
y grid style={darkgray176},
ylabel={PP/UE/min},
ymajorgrids,
ymin=0, ymax=15.0083333333333,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,3.90952380952381);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,2.44603174603175);
\draw[draw=none,fill=yellow] (axis cs:1.6,0) rectangle (axis cs:2.4,9.98888888888889);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,14.2936507936508);
\draw[draw=none,fill=magenta] (axis cs:3.6,0) rectangle (axis cs:4.4,10.2650793650794);
\end{axis}

\end{tikzpicture}


==> figures/Fig4_Reliability.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.64, xmax=4.64,
xtick style={draw=none},
xticklabels={,BHO,CHO,CHO(L1),L1,L1-F},
y grid style={darkgray176},
ylabel={Reliability [\%]},
ymajorgrids,
ymin=90, ymax=100,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,95.58);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,96.11);
\draw[draw=none,fill=yellow] (axis cs:1.6,0) rectangle (axis cs:2.4,94.64);
\draw[draw=none,fill=blue] (axis cs:2.6,0) rectangle (axis cs:3.4,99.34);
\draw[draw=none,fill=magenta] (axis cs:3.6,0) rectangle (axis cs:4.4,99.25);
\draw (axis cs:-0.40,95.08) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{95.58};
\draw (axis cs:0.60,95.61) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{96.11};
\draw (axis cs:1.60,94.14) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{94.64};
\draw (axis cs:2.60,98.84) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{99.34};
\draw (axis cs:3.60,98.75) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{99.25};
\end{axis}

\end{tikzpicture}

==> figures/Fig5_ResourceReservation.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.49, xmax=1.49,
xtick style={draw=none},
xticklabels={,L1,,L1-F},
y grid style={darkgray176},
ylabel={Resource Reservation [\%]},
ymajorgrids,
ymin=0, ymax=15,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,11.76);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,14.55);
\draw (axis cs:-0.12,10.86) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{11.76};
\draw (axis cs:0.88,13.65) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{14.55};
\end{axis}

\end{tikzpicture}


==> figures/Fig6_SentEventA3PrepEnter.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.49, xmax=1.49,
xtick style={draw=none},
xticklabels={,L1-F(DS),,L1-F},
y grid style={darkgray176},
ylabel={Sent EVENT\_A3\_Prep Enter/UE/min},
ymajorgrids,
ymin=0, ymax=60.1333333333333,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,53.0952380952381);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,57.2698412698413);
\end{axis}

\end{tikzpicture}


==> figures/Fig7_ResourceReservation.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.49, xmax=1.49,
xtick style={draw=none},
xticklabels={,L1-F(DS),,L1-F},
y grid style={darkgray176},
ylabel={Resource Reservation [\%]},
ymajorgrids,
ymin=0, ymax=45,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,43.64);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,14.55);
\draw (axis cs:-0.12,41.14) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{43.64};
\draw (axis cs:0.88,12.05) node[
  anchor=base west,
  text=black,
  rotate=0.0
]{14.55};
\end{axis}

\end{tikzpicture}


==> figures/Fig8_ResourceReservationCDF.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Resource reservation times (s)},
xmin=-0.466185975, xmax=9.828306475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.0478871645244865, ymax=1.04989938878689,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0.009360375 0.0035264483627204
0.01872075 0.00583322285562773
0.028081125 0.35630385788148
0.0374415 0.371920986344956
0.046801875 0.423757125812011
0.05616225 0.427442662070794
0.065522625 0.458889036192496
0.074883 0.464536656502718
0.084243375 0.490998276547793
0.09360375 0.497043616598171
0.102964125 0.519077290202837
0.1123245 0.526793053161872
0.121684875 0.529656635290998
0.13104525 0.54890627071457
0.140405625 0.620495823942728
0.149766 0.637730346016174
0.159126375 0.638313668301737
0.16848675 0.660214768659685
0.177847125 0.661142781386716
0.1872075 0.683918865173008
0.196567875 0.68484687790004
0.20592825 0.737531486146096
0.215288625 0.738671616067878
0.224649 0.751531220999602
0.234009375 0.753334217154978
0.24336975 0.765424897255734
0.252730125 0.76744001060586
0.2620905 0.777780723849927
0.271450875 0.780379159485616
0.28081125 0.812833090282381
0.290171625 0.820310221397322
0.299532 0.820813999734853
0.308892375 0.829563834018295
0.31825275 0.830226700251889
0.327613125 0.838631844093862
0.3369735 0.839162137080737
0.346333875 0.847328649078616
0.35569425 0.84799151531221
0.365054625 0.871165318838658
0.374415 0.872252419461752
0.383775375 0.877078085642317
0.39313575 0.878032613018693
0.402496125 0.883309028238101
0.4118565 0.884290070263821
0.421216875 0.886782447302134
0.43057725 0.890335410314198
0.439937625 0.900596579610235
0.449298 0.903274559193954
0.458658375 0.903433647090017
0.46801875 0.908179769322551
0.477379125 0.908471430465332
0.4867395 0.91247514251624
0.496099875 0.91268725971099
0.50546025 0.915603871138804
0.514820625 0.915922046930929
0.524181 0.922736311812276
0.533541375 0.923213575500464
0.54290175 0.925918069733527
0.552262125 0.926448362720403
0.5616225 0.927349860798091
0.570982875 0.929258915550842
0.58034325 0.930054355031154
0.589703625 0.932042953731937
0.599064 0.932122497679968
0.608424375 0.936629988068407
0.61778475 0.936868619912501
0.627145125 0.938989791860002
0.6365055 0.939122365106721
0.645865875 0.941349595651597
0.65522625 0.941588227495691
0.664586625 0.943258650404348
0.673947 0.943550311547129
0.683307375 0.945857086040037
0.69266775 0.946016173936099
0.702028125 0.947739626143444
0.7113885 0.948057801935569
0.720748875 0.948429007026382
0.73010925 0.949489593000132
0.739469625 0.94954262229882
0.74883 0.950735781519289
0.758190375 0.950788810817977
0.76755075 0.952803924168103
0.776911125 0.952936497414821
0.7862715 0.954129656635291
0.795631875 0.954209200583322
0.80499225 0.955216757258385
0.814352625 0.95532281585576
0.823713 0.956250828582792
0.833073375 0.956515975076229
0.84243375 0.957868222192761
0.851794125 0.958106854036855
0.8611545 0.958557603075699
0.870514875 0.959246983958637
0.87987525 0.959512130452075
0.889235625 0.960413628529763
0.898596 0.96046665782845
0.907956375 0.961262097308763
0.91731675 0.961341641256794
0.926677125 0.962004507490388
0.9360375 0.962057536789076
0.945397875 0.96272040302267
0.95475825 0.962879490918733
0.964118625 0.963515842502983
0.973479 0.963621901100358
0.982839375 0.963993106191171
0.99219975 0.964152194087233
1.001560125 0.964523399178046
1.0109205 0.964947633567546
1.020280875 0.965212780060984
1.02964125 0.965583985151796
1.039001625 0.965716558398515
1.048362 0.966405939281453
1.057722375 0.966485483229484
1.06708275 0.967121834813735
1.076443125 0.967121834813735
1.0858035 0.967837730346016
1.095163875 0.967890759644704
1.10452425 0.968235450086173
1.113884625 0.96828847938486
1.123245 0.968818772371736
1.132605375 0.969057404215829
1.14196575 0.969534667904017
1.151326125 0.969587697202705
1.1606865 0.969746785098767
1.170046875 0.970277078085642
1.17940725 0.970277078085642
1.188767625 0.970807371072518
1.198128 0.970833885721861
1.207488375 0.971205090812674
1.21684875 0.971231605462018
1.226209125 0.971735383799549
1.2355695 0.971761898448893
1.244929875 0.972212647487737
1.25429025 0.972265676786425
1.263650625 0.972530823279862
1.273011 0.972663396526581
1.282371375 0.97300808696805
1.29173175 0.973167174864113
1.301092125 0.9732202041628
1.3104525 0.973485350656238
1.319812875 0.973511865305582
1.32917325 0.973909585045738
1.338533625 0.974015643643113
1.347894 0.974333819435238
1.357254375 0.974386848733926
1.36661475 0.974943656370145
1.375975125 0.974996685668832
1.3853355 0.975235317512926
1.394695875 0.975314861460958
1.40405625 0.975633037253083
1.413416625 0.97568606655177
1.422777 0.975792125149145
1.432137375 0.975845154447833
1.44149775 0.975924698395864
1.450858125 0.976083786291927
1.4602185 0.976163330239958
1.469578875 0.976508020681427
1.47893925 0.976534535330771
1.488299625 0.976958769720271
1.49766 0.977011799018959
1.507020375 0.977436033408459
1.51638075 0.977489062707146
1.525741125 0.977807238499271
1.5351015 0.977886782447303
1.544461875 0.978204958239428
1.55382225 0.978231472888772
1.563182625 0.978549648680897
1.572543 0.978629192628928
1.581903375 0.978841309823678
1.59126375 0.978894339122366
1.600624125 0.978973883070397
1.6099845 0.979318573511866
1.619344875 0.979318573511866
1.62870525 0.979583720005304
1.638065625 0.979610234654647
1.647426 0.979901895797429
1.656786375 0.979954925096116
1.66614675 0.980140527641523
1.675507125 0.980140527641523
1.6848675 0.980379159485617
1.694227875 0.980485218082992
1.70358825 0.980776879225773
1.712948625 0.980935967121836
1.722309 0.981095055017898
1.731669375 0.981121569667242
1.74102975 0.981227628264617
1.750390125 0.981439745459367
1.7597505 0.981492774758055
1.769110875 0.981837465199523
1.77847125 0.981837465199523
1.787831625 0.981943523796898
1.797192 0.981970038446242
1.806552375 0.982155640991649
1.81591275 0.98223518493968
1.825273125 0.982420787485086
1.8346335 0.982420787485086
1.843993875 0.982632904679836
1.85335425 0.982685933978524
1.862714625 0.982977595121305
1.872075 0.983163197666712
1.881435375 0.983216226965399
1.89079575 0.983481373458837
1.900156125 0.983534402757524
1.9095165 0.983693490653587
1.918876875 0.983693490653587
1.92823725 0.983773034601618
1.937597625 0.983773034601618
1.946958 0.984038181095056
1.956318375 0.984038181095056
1.96567875 0.984250298289806
1.975039125 0.984250298289806
1.9843995 0.984435900835212
1.993759875 0.984435900835212
2.00312025 0.984594988731275
2.012480625 0.984621503380619
2.021841 0.984674532679306
2.031201375 0.984780591276681
2.04056175 0.984807105926025
2.049922125 0.984939679172744
2.0592825 0.984939679172744
2.068642875 0.985178311016838
2.07800325 0.985204825666182
2.087363625 0.9853373989129
2.096724 0.985416942860932
2.106084375 0.985576030756994
2.11544475 0.985602545406338
2.124805125 0.985735118653057
2.1341655 0.985814662601088
2.143525875 0.985973750497151
2.15288625 0.986026779795838
2.162246625 0.986265411639932
2.171607 0.98631844093862
2.180967375 0.986424499535995
2.19032775 0.986557072782713
2.199688125 0.986583587432057
2.2090485 0.98674267532812
2.218408875 0.98674267532812
2.22776925 0.986875248574839
2.237129625 0.986875248574839
2.24649 0.986928277873526
2.255850375 0.986928277873526
2.26521075 0.987060851120245
2.274571125 0.987087365769589
2.2839315 0.987272968314995
2.293291875 0.987299482964339
2.30265225 0.987405541561714
2.312012625 0.987458570860401
2.321373 0.987485085509745
2.330733375 0.987617658756464
2.34009375 0.987644173405808
2.349454125 0.987776746652526
2.3588145 0.987776746652526
2.368174875 0.987829775951214
2.37753525 0.987829775951214
2.386895625 0.987962349197933
2.396256 0.987988863847277
2.405616375 0.98801537849662
2.41497675 0.988068407795308
2.424337125 0.988200981042027
2.4336975 0.988200981042027
2.443057875 0.988360068938089
2.45241825 0.988386583587433
2.461778625 0.988492642184808
2.471139 0.988572186132839
2.480499375 0.988598700782183
2.48985975 0.988625215431527
2.499220125 0.988625215431527
2.5085805 0.988678244730214
2.517940875 0.988757788678246
2.52730125 0.988890361924965
2.536661625 0.988890361924965
2.546022 0.988969905872996
2.555382375 0.988969905872996
2.56474275 0.989022935171683
2.574103125 0.989022935171683
2.5834635 0.989049449821027
2.592823875 0.989049449821027
2.60218425 0.989155508418402
2.611544625 0.989182023067746
2.620905 0.989235052366434
2.630265375 0.989367625613152
2.63962575 0.989367625613152
2.648986125 0.989526713509215
2.6583465 0.989553228158559
2.667706875 0.989606257457246
2.67706725 0.989606257457246
2.686427625 0.989659286755934
2.695788 0.989659286755934
2.705148375 0.989712316054621
2.71450875 0.989738830703965
2.723869125 0.989791860002653
2.7332295 0.989791860002653
2.742589875 0.989871403950684
2.75195025 0.989897918600028
2.761310625 0.989924433249372
2.770671 0.99005700649609
2.780031375 0.99005700649609
2.78939175 0.990189579742809
2.798752125 0.990216094392153
2.8081125 0.990348667638872
2.817472875 0.990375182288216
2.82683325 0.990454726236247
2.836193625 0.990454726236247
2.845554 0.990507755534934
2.854914375 0.990507755534934
2.86427475 0.990534270184278
2.873635125 0.990560784833622
2.8829955 0.990587299482966
2.892355875 0.99061381413231
2.90171625 0.990666843430997
2.911076625 0.990693358080341
2.920437 0.990693358080341
2.929797375 0.990772902028372
2.93915775 0.990772902028372
2.948518125 0.990799416677716
2.9578785 0.990799416677716
2.967238875 0.990878960625747
2.97659925 0.990878960625747
2.985959625 0.990985019223122
2.99532 0.990985019223122
3.004680375 0.99103804852181
3.01404075 0.991064563171154
3.023401125 0.991144107119185
3.0327615 0.991144107119185
3.042121875 0.99125016571656
3.05148225 0.991276680365904
3.060842625 0.991356224313935
3.070203 0.991409253612623
3.079563375 0.991409253612623
3.08892375 0.991541826859341
3.098284125 0.991568341508685
3.1076445 0.991647885456717
3.117004875 0.99167440010606
3.12636525 0.991806973352779
3.135725625 0.991806973352779
3.145086 0.99188651730081
3.154446375 0.99188651730081
3.16380675 0.991966061248842
3.173167125 0.992045605196873
3.1825275 0.992151663794248
3.191887875 0.992178178443592
3.20124825 0.992204693092936
3.210608625 0.992310751690311
3.219969 0.992337266339654
3.229329375 0.992443324937029
3.23868975 0.992443324937029
3.248050125 0.992549383534404
3.2574105 0.992549383534404
3.266770875 0.992602412833092
3.27613125 0.992602412833092
3.285491625 0.992708471430467
3.294852 0.992708471430467
3.304212375 0.992734986079811
3.31357275 0.992734986079811
3.322933125 0.992788015378498
3.3322935 0.992814530027842
3.341653875 0.99286755932653
3.35101425 0.992894073975873
3.360374625 0.992894073975873
3.369735 0.992947103274561
3.379095375 0.992947103274561
3.38845575 0.993000132573249
3.397816125 0.993026647222592
3.4071765 0.993106191170624
3.416536875 0.993132705819967
3.42589725 0.993185735118655
3.435257625 0.993185735118655
3.444618 0.993212249767999
3.453978375 0.993212249767999
3.46333875 0.99329179371603
3.472699125 0.993318308365374
3.4820595 0.993318308365374
3.491419875 0.993371337664061
3.50078025 0.993371337664061
3.510140625 0.993477396261436
3.519501 0.99350391091078
3.528861375 0.993530425560124
3.53822175 0.993530425560124
3.547582125 0.993530425560124
3.5569425 0.993530425560124
3.566302875 0.993609969508155
3.57566325 0.993636484157499
3.585023625 0.993689513456187
3.594384 0.993689513456187
3.603744375 0.993716028105531
3.61310475 0.993716028105531
3.622465125 0.993795572053562
3.6318255 0.993822086702906
3.641185875 0.993822086702906
3.65054625 0.993822086702906
3.659906625 0.993848601352249
3.669267 0.993875116001593
3.678627375 0.993875116001593
3.68798775 0.993875116001593
3.697348125 0.993875116001593
3.7067085 0.993928145300281
3.716068875 0.993928145300281
3.72542925 0.993981174598968
3.734789625 0.993981174598968
3.74415 0.993981174598968
3.753510375 0.993981174598968
3.76287075 0.994007689248312
3.772231125 0.994060718547
3.7815915 0.994060718547
3.790951875 0.994140262495031
3.80031225 0.994140262495031
3.809672625 0.994166777144375
3.819033 0.994166777144375
3.828393375 0.994166777144375
3.83775375 0.994166777144375
3.847114125 0.99427283574175
3.8564745 0.99427283574175
3.865834875 0.994325865040437
3.87519525 0.994325865040437
3.884555625 0.994325865040437
3.893916 0.994325865040437
3.903276375 0.994405408988469
3.91263675 0.994458438287156
3.921997125 0.9944849529365
3.9313575 0.9944849529365
3.940717875 0.9944849529365
3.95007825 0.994564496884531
3.959438625 0.994564496884531
3.968799 0.994591011533875
3.978159375 0.994591011533875
3.98751975 0.994670555481906
3.996880125 0.994670555481906
4.0062405 0.994723584780594
4.015600875 0.994723584780594
4.02496125 0.994803128728625
4.034321625 0.994803128728625
4.043682 0.994909187326
4.053042375 0.994909187326
4.06240275 0.994935701975344
4.071763125 0.994962216624688
4.0811235 0.995015245923375
4.090483875 0.99512130452075
4.09984425 0.99512130452075
4.109204625 0.995147819170094
4.118565 0.995174333819438
4.127925375 0.995200848468782
4.13728575 0.995200848468782
4.146646125 0.995253877767469
4.1560065 0.995253877767469
4.165366875 0.995306907066157
4.17472725 0.995306907066157
4.184087625 0.995359936364844
4.193448 0.995359936364844
4.202808375 0.995386451014188
4.21216875 0.995386451014188
4.221529125 0.995412965663532
4.2308895 0.99546599496222
4.240249875 0.995492509611563
4.24961025 0.995519024260907
4.258970625 0.995519024260907
4.268331 0.995598568208938
4.277691375 0.995625082858282
4.28705175 0.995651597507626
4.296412125 0.995651597507626
4.3057725 0.995731141455657
4.315132875 0.995731141455657
4.32449325 0.995731141455657
4.333853625 0.995731141455657
4.343214 0.995810685403689
4.352574375 0.995810685403689
4.36193475 0.995810685403689
4.371295125 0.995810685403689
4.3806555 0.995810685403689
4.390015875 0.995837200053032
4.39937625 0.99589022935172
4.408736625 0.995916744001064
4.418097 0.995916744001064
4.427457375 0.995943258650408
4.43681775 0.995943258650408
4.446178125 0.996022802598439
4.4555385 0.996022802598439
4.464898875 0.996075831897126
4.47425925 0.996075831897126
4.483619625 0.996155375845158
4.49298 0.996181890494502
4.502340375 0.996234919793189
4.51170075 0.996234919793189
4.521061125 0.996234919793189
4.5304215 0.996261434442533
4.539781875 0.996261434442533
4.54914225 0.996287949091877
4.558502625 0.996287949091877
4.567863 0.996367493039908
4.577223375 0.996367493039908
4.58658375 0.996394007689252
4.595944125 0.996394007689252
4.6053045 0.996420522338596
4.614664875 0.996420522338596
4.62402525 0.996473551637283
4.633385625 0.996500066286627
4.642746 0.996526580935971
4.652106375 0.996526580935971
4.66146675 0.996526580935971
4.670827125 0.996579610234658
4.6801875 0.996606124884002
4.689547875 0.996632639533346
4.69890825 0.996632639533346
4.708268625 0.996685668832033
4.717629 0.996712183481377
4.726989375 0.996818242078752
4.73634975 0.996818242078752
4.745710125 0.996818242078752
4.7550705 0.996818242078752
4.764430875 0.996844756728096
4.77379125 0.99687127137744
4.783151625 0.996897786026783
4.792512 0.996924300676127
4.801872375 0.996950815325471
4.81123275 0.997003844624159
4.820593125 0.997003844624159
4.8299535 0.997030359273502
4.839313875 0.997030359273502
4.84867425 0.997109903221534
4.858034625 0.997109903221534
4.867395 0.997162932520221
4.876755375 0.997162932520221
4.88611575 0.997189447169565
4.895476125 0.997189447169565
4.9048365 0.997215961818909
4.914196875 0.997242476468253
4.92355725 0.997268991117596
4.932917625 0.99729550576694
4.942278 0.997322020416284
4.951638375 0.997348535065628
4.96099875 0.997375049714971
4.970359125 0.997428079013659
4.9797195 0.997428079013659
4.989079875 0.997428079013659
4.99844025 0.997428079013659
5.007800625 0.997454593663003
5.017161 0.997454593663003
5.026521375 0.997481108312347
5.03588175 0.997481108312347
5.045242125 0.99750762296169
5.0546025 0.99750762296169
5.063962875 0.99750762296169
5.07332325 0.99750762296169
5.082683625 0.997534137611034
5.092044 0.997534137611034
5.101404375 0.997534137611034
5.11076475 0.997560652260378
5.120125125 0.997560652260378
5.1294855 0.997587166909722
5.138845875 0.997587166909722
5.14820625 0.997613681559065
5.157566625 0.997613681559065
5.166927 0.997640196208409
5.176287375 0.997640196208409
5.18564775 0.997666710857753
5.195008125 0.997666710857753
5.2043685 0.997799284104472
5.213728875 0.997799284104472
5.22308925 0.997825798753816
5.232449625 0.997852313403159
5.24181 0.997878828052503
5.251170375 0.997905342701847
5.26053075 0.997905342701847
5.269891125 0.997905342701847
5.2792515 0.997905342701847
5.288611875 0.997905342701847
5.29797225 0.997905342701847
5.307332625 0.997931857351191
5.316693 0.997931857351191
5.326053375 0.997931857351191
5.33541375 0.997931857351191
5.344774125 0.997931857351191
5.3541345 0.997931857351191
5.363494875 0.997958372000534
5.37285525 0.997958372000534
5.382215625 0.997984886649878
5.391576 0.997984886649878
5.400936375 0.998037915948566
5.41029675 0.998117459896597
5.419657125 0.998117459896597
5.4290175 0.998117459896597
5.438377875 0.998117459896597
5.44773825 0.998117459896597
5.457098625 0.998117459896597
5.466459 0.998143974545941
5.475819375 0.998143974545941
5.48517975 0.998143974545941
5.494540125 0.998143974545941
5.5039005 0.998170489195285
5.513260875 0.998170489195285
5.52262125 0.998170489195285
5.531981625 0.998170489195285
5.541342 0.998170489195285
5.550702375 0.998170489195285
5.56006275 0.998197003844629
5.569423125 0.998223518493972
5.5787835 0.998223518493972
5.588143875 0.99827654779266
5.59750425 0.99827654779266
5.606864625 0.998329577091347
5.616225 0.998329577091347
5.625585375 0.998356091740691
5.63494575 0.998356091740691
5.644306125 0.998382606390035
5.6536665 0.998382606390035
5.663026875 0.998382606390035
5.67238725 0.998382606390035
5.681747625 0.998409121039379
5.691108 0.998409121039379
5.700468375 0.998462150338066
5.70982875 0.998462150338066
5.719189125 0.998462150338066
5.7285495 0.99848866498741
5.737909875 0.99848866498741
5.74727025 0.998515179636754
5.756630625 0.998515179636754
5.765991 0.998568208935441
5.775351375 0.998568208935441
5.78471175 0.998621238234129
5.794072125 0.998621238234129
5.8034325 0.998621238234129
5.812792875 0.998621238234129
5.82215325 0.998647752883473
5.831513625 0.998647752883473
5.840874 0.998674267532817
5.850234375 0.998674267532817
5.85959475 0.998674267532817
5.868955125 0.998674267532817
5.8783155 0.998674267532817
5.887675875 0.99870078218216
5.89703625 0.99870078218216
5.906396625 0.998727296831504
5.915757 0.998727296831504
5.925117375 0.998727296831504
5.93447775 0.998727296831504
5.943838125 0.998753811480848
5.9531985 0.998753811480848
5.962558875 0.998753811480848
5.97191925 0.998753811480848
5.981279625 0.998753811480848
5.99064 0.998753811480848
6.000000375 0.998753811480848
6.00936075 0.998780326130192
6.018721125 0.998780326130192
6.0280815 0.998780326130192
6.037441875 0.998780326130192
6.04680225 0.998780326130192
6.056162625 0.998780326130192
6.065523 0.998833355428879
6.074883375 0.998833355428879
6.08424375 0.998833355428879
6.093604125 0.998833355428879
6.1029645 0.998859870078223
6.112324875 0.998859870078223
6.12168525 0.998859870078223
6.131045625 0.998859870078223
6.140406 0.998859870078223
6.149766375 0.998886384727567
6.15912675 0.998886384727567
6.168487125 0.998886384727567
6.1778475 0.998886384727567
6.187207875 0.998912899376911
6.19656825 0.998912899376911
6.205928625 0.998939414026254
6.215289 0.998939414026254
6.224649375 0.998939414026254
6.23400975 0.998939414026254
6.243370125 0.998965928675598
6.2527305 0.998965928675598
6.262090875 0.998965928675598
6.27145125 0.998965928675598
6.280811625 0.998965928675598
6.290172 0.998965928675598
6.299532375 0.998965928675598
6.30889275 0.998965928675598
6.318253125 0.998965928675598
6.3276135 0.998965928675598
6.336973875 0.998965928675598
6.34633425 0.998992443324942
6.355694625 0.998992443324942
6.365055 0.999018957974286
6.374415375 0.999018957974286
6.38377575 0.999018957974286
6.393136125 0.999018957974286
6.4024965 0.999045472623629
6.411856875 0.999045472623629
6.42121725 0.999045472623629
6.430577625 0.999045472623629
6.439938 0.999045472623629
6.449298375 0.999098501922317
6.45865875 0.999098501922317
6.468019125 0.999125016571661
6.4773795 0.999125016571661
6.486739875 0.999125016571661
6.49610025 0.999151531221005
6.505460625 0.999151531221005
6.514821 0.999151531221005
6.524181375 0.999151531221005
6.53354175 0.999151531221005
6.542902125 0.999178045870348
6.5522625 0.999178045870348
6.561622875 0.999204560519692
6.57098325 0.999231075169036
6.580343625 0.999231075169036
6.589704 0.999231075169036
6.599064375 0.999231075169036
6.60842475 0.999231075169036
6.617785125 0.999231075169036
6.6271455 0.999231075169036
6.636505875 0.999231075169036
6.64586625 0.999231075169036
6.655226625 0.999231075169036
6.664587 0.999231075169036
6.673947375 0.999231075169036
6.68330775 0.99925758981838
6.692668125 0.99925758981838
6.7020285 0.99925758981838
6.711388875 0.999284104467723
6.72074925 0.999284104467723
6.730109625 0.999284104467723
6.73947 0.999284104467723
6.748830375 0.999284104467723
6.75819075 0.999284104467723
6.767551125 0.999284104467723
6.7769115 0.999284104467723
6.786271875 0.999284104467723
6.79563225 0.999284104467723
6.804992625 0.999284104467723
6.814353 0.999284104467723
6.823713375 0.999284104467723
6.83307375 0.999284104467723
6.842434125 0.999284104467723
6.8517945 0.999284104467723
6.861154875 0.999284104467723
6.87051525 0.999310619117067
6.879875625 0.999310619117067
6.889236 0.999310619117067
6.898596375 0.999310619117067
6.90795675 0.999310619117067
6.917317125 0.999310619117067
6.9266775 0.999310619117067
6.936037875 0.999310619117067
6.94539825 0.999310619117067
6.954758625 0.999310619117067
6.964119 0.999310619117067
6.973479375 0.999310619117067
6.98283975 0.999310619117067
6.992200125 0.999310619117067
7.0015605 0.999310619117067
7.010920875 0.999310619117067
7.02028125 0.999310619117067
7.029641625 0.999310619117067
7.039002 0.999310619117067
7.048362375 0.999310619117067
7.05772275 0.999310619117067
7.067083125 0.999310619117067
7.0764435 0.999310619117067
7.085803875 0.999337133766411
7.09516425 0.999337133766411
7.104524625 0.999337133766411
7.113885 0.999337133766411
7.123245375 0.999337133766411
7.13260575 0.999363648415755
7.141966125 0.999363648415755
7.1513265 0.999363648415755
7.160686875 0.999363648415755
7.17004725 0.999390163065099
7.179407625 0.999390163065099
7.188768 0.999390163065099
7.198128375 0.999390163065099
7.20748875 0.999390163065099
7.216849125 0.999390163065099
7.2262095 0.999416677714442
7.235569875 0.999416677714442
7.24493025 0.999443192363786
7.254290625 0.999443192363786
7.263651 0.999443192363786
7.273011375 0.999443192363786
7.28237175 0.999443192363786
7.291732125 0.999443192363786
7.3010925 0.999443192363786
7.310452875 0.999443192363786
7.31981325 0.999443192363786
7.329173625 0.999443192363786
7.338534 0.999443192363786
7.347894375 0.999443192363786
7.35725475 0.999443192363786
7.366615125 0.99946970701313
7.3759755 0.99946970701313
7.385335875 0.99946970701313
7.39469625 0.99946970701313
7.404056625 0.99946970701313
7.413417 0.999496221662474
7.422777375 0.999496221662474
7.43213775 0.999522736311817
7.441498125 0.999522736311817
7.4508585 0.999522736311817
7.460218875 0.999522736311817
7.46957925 0.999575765610505
7.478939625 0.999575765610505
7.4883 0.999575765610505
7.497660375 0.999575765610505
7.50702075 0.999575765610505
7.516381125 0.999602280259849
7.5257415 0.999602280259849
7.535101875 0.999602280259849
7.54446225 0.999602280259849
7.553822625 0.999602280259849
7.563183 0.999602280259849
7.572543375 0.999602280259849
7.58190375 0.999602280259849
7.591264125 0.999602280259849
7.6006245 0.999602280259849
7.609984875 0.999628794909193
7.61934525 0.999628794909193
7.628705625 0.999628794909193
7.638066 0.999628794909193
7.647426375 0.999628794909193
7.65678675 0.999628794909193
7.666147125 0.999628794909193
7.6755075 0.999628794909193
7.684867875 0.999628794909193
7.69422825 0.999628794909193
7.703588625 0.999628794909193
7.712949 0.999628794909193
7.722309375 0.999628794909193
7.73166975 0.999628794909193
7.741030125 0.999628794909193
7.7503905 0.999655309558536
7.759750875 0.999655309558536
7.76911125 0.999655309558536
7.778471625 0.999655309558536
7.787832 0.999655309558536
7.797192375 0.999655309558536
7.80655275 0.999655309558536
7.815913125 0.999655309558536
7.8252735 0.999655309558536
7.834633875 0.999655309558536
7.84399425 0.999655309558536
7.853354625 0.999655309558536
7.862715 0.99968182420788
7.872075375 0.99968182420788
7.88143575 0.99968182420788
7.890796125 0.99968182420788
7.9001565 0.99968182420788
7.909516875 0.99968182420788
7.91887725 0.99968182420788
7.928237625 0.999708338857224
7.937598 0.999708338857224
7.946958375 0.999708338857224
7.95631875 0.999708338857224
7.965679125 0.999708338857224
7.9750395 0.999708338857224
7.984399875 0.999708338857224
7.99376025 0.999708338857224
8.003120625 0.999708338857224
8.012481 0.999708338857224
8.021841375 0.999708338857224
8.03120175 0.999708338857224
8.040562125 0.999708338857224
8.0499225 0.999708338857224
8.059282875 0.999708338857224
8.06864325 0.999708338857224
8.078003625 0.999708338857224
8.087364 0.999708338857224
8.096724375 0.999708338857224
8.10608475 0.999708338857224
8.115445125 0.999708338857224
8.1248055 0.999734853506568
8.134165875 0.999734853506568
8.14352625 0.999734853506568
8.152886625 0.999734853506568
8.162247 0.999734853506568
8.171607375 0.999734853506568
8.18096775 0.999734853506568
8.190328125 0.999734853506568
8.1996885 0.999734853506568
8.209048875 0.999734853506568
8.21840925 0.999761368155911
8.227769625 0.999761368155911
8.23713 0.999761368155911
8.246490375 0.999761368155911
8.25585075 0.999761368155911
8.265211125 0.999814397454599
8.2745715 0.999840912103943
8.283931875 0.999840912103943
8.29329225 0.999840912103943
8.302652625 0.999867426753287
8.312013 0.999867426753287
8.321373375 0.999867426753287
8.33073375 0.999867426753287
8.340094125 0.999867426753287
8.3494545 0.999867426753287
8.358814875 0.999867426753287
8.36817525 0.999867426753287
8.377535625 0.999867426753287
8.386896 0.999867426753287
8.396256375 0.999867426753287
8.40561675 0.999867426753287
8.414977125 0.999867426753287
8.4243375 0.999867426753287
8.433697875 0.999867426753287
8.44305825 0.999867426753287
8.452418625 0.999867426753287
8.461779 0.99989394140263
8.471139375 0.99989394140263
8.48049975 0.99989394140263
8.489860125 0.99989394140263
8.4992205 0.99989394140263
8.508580875 0.99989394140263
8.51794125 0.99989394140263
8.527301625 0.99989394140263
8.536662 0.99989394140263
8.546022375 0.99989394140263
8.55538275 0.99989394140263
8.564743125 0.999920456051974
8.5741035 0.999920456051974
8.583463875 0.999920456051974
8.59282425 0.999920456051974
8.602184625 0.999920456051974
8.611545 0.999920456051974
8.620905375 0.999946970701318
8.63026575 0.999946970701318
8.639626125 0.999946970701318
8.6489865 0.999946970701318
8.658346875 0.999946970701318
8.66770725 0.999946970701318
8.677067625 0.999946970701318
8.686428 0.999946970701318
8.695788375 0.999946970701318
8.70514875 0.999946970701318
8.714509125 0.999946970701318
8.7238695 0.999946970701318
8.733229875 0.999946970701318
8.74259025 0.999946970701318
8.751950625 0.999946970701318
8.761311 0.999946970701318
8.770671375 0.999946970701318
8.78003175 0.999946970701318
8.789392125 0.999946970701318
8.7987525 0.999946970701318
8.808112875 0.999946970701318
8.81747325 0.999946970701318
8.826833625 0.999973485350662
8.836194 0.999973485350662
8.845554375 0.999973485350662
8.85491475 0.999973485350662
8.864275125 0.999973485350662
8.8736355 0.999973485350662
8.882995875 0.999973485350662
8.89235625 0.999973485350662
8.901716625 0.999973485350662
8.911077 0.999973485350662
8.920437375 0.999973485350662
8.92979775 0.999973485350662
8.939158125 0.999973485350662
8.9485185 0.999973485350662
8.957878875 0.999973485350662
8.96723925 0.999973485350662
8.976599625 0.999973485350662
8.98596 0.999973485350662
8.995320375 0.999973485350662
9.00468075 0.999973485350662
9.014041125 0.999973485350662
9.0234015 0.999973485350662
9.032761875 0.999973485350662
9.04212225 0.999973485350662
9.051482625 0.999973485350662
9.060843 0.999973485350662
9.070203375 0.999973485350662
9.07956375 0.999973485350662
9.088924125 0.999973485350662
9.0982845 0.999973485350662
9.107644875 0.999973485350662
9.11700525 0.999973485350662
9.126365625 0.999973485350662
9.135726 0.999973485350662
9.145086375 0.999973485350662
9.15444675 0.999973485350662
9.163807125 0.999973485350662
9.1731675 0.999973485350662
9.182527875 0.999973485350662
9.19188825 0.999973485350662
9.201248625 0.999973485350662
9.210609 0.999973485350662
9.219969375 0.999973485350662
9.22932975 0.999973485350662
9.238690125 0.999973485350662
9.2480505 0.999973485350662
9.257410875 0.999973485350662
9.26677125 0.999973485350662
9.276131625 0.999973485350662
9.285492 0.999973485350662
9.294852375 0.999973485350662
9.30421275 0.999973485350662
9.313573125 0.999973485350662
9.3229335 0.999973485350662
9.332293875 0.999973485350662
9.34165425 0.999973485350662
9.351014625 0.999973485350662
9.360375 1.00000000000001
};
\addlegendentry{L1(DS)}
\addplot [thick, green]
table {%
0.00197975 0.0088847821451418
0.0039595 0.00999834150733291
0.00593925 0.0114199066505556
0.007919 0.011609448669652
0.00989875 0.012178074726941
0.0118785 0.0122728457364892
0.01385825 0.0124860805079726
0.015838 0.0127940862890042
0.01781775 0.0149264340038382
0.0197975 0.0186461961286043
0.02177725 0.133745587224868
0.023757 0.388158362356955
0.02573675 0.428507119672092
0.0277165 0.432842893358922
0.02969625 0.443078162390125
0.031676 0.444215414504703
0.03365575 0.44776932736276
0.0356355 0.448124718648565
0.03761525 0.451204776458881
0.039595 0.452460492335395
0.04157475 0.455469471888549
0.0435545 0.501836188309996
0.04553425 0.504537162082119
0.047514 0.509962802378752
0.04949375 0.51214253559836
0.0514735 0.512403155874618
0.05345325 0.513966877532163
0.055433 0.514203805056033
0.05741275 0.515151515151515
0.0593925 0.515506906437321
0.06137225 0.51607553249461
0.063352 0.551235577036984
0.06533175 0.552159594380079
0.0673115 0.556637524581231
0.06929125 0.557490463667164
0.071271 0.558864643305613
0.07325075 0.559504347620063
0.0752305 0.55952804037245
0.07721025 0.559859738905869
0.07919 0.560072973677352
0.08116975 0.560902220010899
0.0831495 0.588338427275097
0.08512925 0.588527969294193
0.087109 0.592674200961926
0.08908875 0.5927215864667
0.0910685 0.593669296562182
0.09304825 0.593835145828891
0.095028 0.594261615371858
0.09700775 0.594711777667212
0.0989875 0.594853934181534
0.10096725 0.595233018219727
0.102947 0.618286066292321
0.10492675 0.621768900893217
0.1069065 0.624848958703533
0.10888625 0.624943729713081
0.110866 0.626246831094368
0.11284575 0.626294216599142
0.1148255 0.626720686142109
0.11680525 0.62679176439927
0.118785 0.627218233942237
0.12076475 0.627336697704172
0.1227445 0.645224725756391
0.12472425 0.647688772004644
0.126704 0.650223896510058
0.12868375 0.650508209538702
0.1306635 0.651455919634184
0.13264325 0.651455919634184
0.134623 0.651858696424764
0.13660275 0.651906081929538
0.1385825 0.652332551472504
0.14056225 0.719501504489776
0.142542 0.731300495178525
0.14452175 0.733077451607553
0.1465015 0.735067642808065
0.14848125 0.735304570331935
0.150461 0.73599166015116
0.15244075 0.73599166015116
0.1544205 0.736394436941739
0.15640025 0.736394436941739
0.15838 0.736512900703675
0.16035975 0.74167792072405
0.1623395 0.752292273793447
0.16431925 0.753855995450991
0.166299 0.755798801146729
0.16827875 0.755893572156277
0.1702585 0.75667543298505
0.17223825 0.756841282251759
0.174218 0.756959746013694
0.17619775 0.757007131518468
0.1781775 0.757196673537565
0.18015725 0.763901722463099
0.182137 0.774113298741915
0.18411675 0.775226858104106
0.1860965 0.776790579761651
0.18807625 0.77695642902836
0.190056 0.777477669580875
0.19203575 0.777572440590423
0.1940155 0.777880446371455
0.19599525 0.777904139123842
0.197975 0.778069988390551
0.19995475 0.822872983154453
0.2019345 0.830265121899211
0.20391425 0.831165446489919
0.205894 0.83227900585211
0.20787375 0.832326391356884
0.2098535 0.832681782642689
0.21183325 0.832705475395076
0.213813 0.832847631909399
0.21579275 0.832871324661786
0.2177725 0.833037173928495
0.21975225 0.836520008529391
0.221732 0.837870495415452
0.22371175 0.844267538559954
0.2256915 0.845096784893501
0.22767125 0.845238941407823
0.229651 0.84549956168408
0.23163075 0.84549956168408
0.2336105 0.84549956168408
0.23559025 0.845546947188855
0.23757 0.845594332693629
0.23954975 0.846020802236595
0.2415295 0.849740564361361
0.24350925 0.856137607505864
0.245489 0.856208685763025
0.24746875 0.857014239344184
0.2494485 0.857274859620442
0.25142825 0.857322245125216
0.253408 0.857393323382377
0.25538775 0.857440708887151
0.2573675 0.857535479896699
0.25934725 0.857582865401473
0.261327 0.862368801383656
0.26330675 0.868552609756675
0.2652865 0.86867107351861
0.26726625 0.869784632880801
0.269246 0.869784632880801
0.27122575 0.870045253157059
0.2732055 0.870211102423768
0.27518525 0.870234795176155
0.277165 0.870282180680929
0.27914475 0.870566493709574
0.2811245 0.904897291918402
0.28310425 0.908664439547942
0.285084 0.90899613808136
0.28706375 0.909493685881488
0.2890435 0.909493685881488
0.29102325 0.909706920652972
0.293003 0.909706920652972
0.29498275 0.909825384414907
0.2969625 0.909825384414907
0.29894225 0.909920155424455
0.300922 0.912431587177482
0.30290175 0.915440566730637
0.3048815 0.915748572511668
0.30686125 0.916483047835667
0.308841 0.916506740588054
0.31082075 0.916767360864311
0.3128005 0.916767360864311
0.31478025 0.916956902883407
0.31676 0.916956902883407
0.31873975 0.916980595635794
0.3207195 0.91942094913166
0.32269925 0.921813917122752
0.324679 0.922121922903783
0.32665875 0.922406235932428
0.3286385 0.922429928684815
0.33061825 0.922477314189589
0.332598 0.922477314189589
0.33457775 0.922477314189589
0.3365575 0.922477314189589
0.33853725 0.922524699694363
0.340517 0.925960148790484
0.34249675 0.92880327907693
0.3444765 0.928992821096026
0.34645625 0.929348212381832
0.348436 0.929371905134219
0.35041575 0.929585139905702
0.3523955 0.929585139905702
0.35437525 0.929632525410476
0.356355 0.929632525410476
0.35833475 0.929727296420024
0.3603145 0.948018101262823
0.36229425 0.950411069253915
0.364274 0.950482147511076
0.36625375 0.95076646053972
0.3682335 0.950790153292107
0.37021325 0.950908617054043
0.372193 0.950908617054043
0.37417275 0.95093230980643
0.3761525 0.95093230980643
0.37813225 0.950979695311204
0.380112 0.952661880730684
0.38209175 0.954462529912099
0.3840715 0.954675764683583
0.38605125 0.955007463217001
0.388031 0.955007463217001
0.39001075 0.955125926978937
0.3919905 0.955125926978937
0.39397025 0.955173312483711
0.39595 0.955173312483711
0.39792975 0.955197005236098
0.3999095 0.956500106617385
0.40188925 0.957708436989124
0.403869 0.957850593503447
0.40584875 0.958040135522543
0.4078285 0.958040135522543
0.40980825 0.958134906532091
0.411788 0.958134906532091
0.41376775 0.958158599284478
0.4157475 0.958158599284478
0.41772725 0.958229677541639
0.419707 0.958608761579832
0.42168675 0.960054019475442
0.4236665 0.961665126637761
0.42564625 0.961902054161631
0.427626 0.961925746914018
0.42960575 0.962020517923566
0.4315855 0.962020517923566
0.43356525 0.962067903428341
0.435545 0.962067903428341
0.43752475 0.962091596180728
0.4395045 0.962754993247565
0.44148425 0.97185301016419
0.443464 0.973013955031155
0.44544375 0.973037647783542
0.4474235 0.9732982680598
0.44940325 0.973393039069348
0.451383 0.973393039069348
0.45336275 0.973416731821735
0.4553425 0.973416731821735
0.45732225 0.973416731821735
0.459302 0.973440424574122
0.46128175 0.974245978155281
0.4632615 0.975193688250763
0.46524125 0.975193688250763
0.467221 0.975335844765085
0.46920075 0.975335844765085
0.4711805 0.975359537517472
0.47316025 0.975359537517472
0.47514 0.975359537517472
0.47711975 0.975383230269859
0.4790995 0.975406923022246
0.48107925 0.97602293458431
0.483059 0.976591560641599
0.48503875 0.976615253393986
0.4870185 0.976804795413082
0.48899825 0.976804795413082
0.490978 0.976828488165469
0.49295775 0.976828488165469
0.4949375 0.976828488165469
0.49691725 0.976828488165469
0.498897 0.976828488165469
0.50087675 0.977823583765725
0.5028565 0.978676522851659
0.50483625 0.978818679365981
0.506816 0.978937143127916
0.50879575 0.978937143127916
0.5107755 0.978960835880303
0.51275525 0.978960835880303
0.514735 0.97898452863269
0.51671475 0.97898452863269
0.5186945 0.979008221385077
0.52067425 0.98315445305281
0.522654 0.983770464614873
0.52463375 0.983841542872034
0.5266135 0.983912621129195
0.52859325 0.983936313881582
0.530573 0.983960006633969
0.53255275 0.983960006633969
0.5345325 0.983960006633969
0.53651225 0.983960006633969
0.538492 0.983960006633969
0.54047175 0.984410168929323
0.5424515 0.984931409481838
0.54443125 0.984955102234225
0.546411 0.984978794986612
0.54839075 0.984978794986612
0.5503705 0.985026180491386
0.55235025 0.985026180491386
0.55433 0.985026180491386
0.55630975 0.985026180491386
0.5582895 0.985026180491386
0.56026925 0.985547421043901
0.562249 0.986021276091642
0.56422875 0.986044968844029
0.5662085 0.986139739853577
0.56818825 0.986139739853577
0.570168 0.986163432605964
0.57214775 0.986163432605964
0.5741275 0.986163432605964
0.57610725 0.986163432605964
0.578087 0.986163432605964
0.58006675 0.986755751415641
0.5820465 0.987229606463381
0.58402625 0.987229606463381
0.586006 0.987276991968156
0.58798575 0.987276991968156
0.5899655 0.987300684720543
0.59194525 0.987300684720543
0.593925 0.987300684720543
0.59590475 0.987300684720543
0.5978845 0.987300684720543
0.59986425 0.989954272987892
0.601844 0.989954272987892
0.60382375 0.990214893264149
0.6058035 0.990214893264149
0.60778325 0.990214893264149
0.609763 0.990238586016536
0.61174275 0.990238586016536
0.6137225 0.990262278768923
0.61570225 0.990262278768923
0.617682 0.990262278768923
0.61966175 0.990333357026084
0.6216415 0.990499206292794
0.62362125 0.990783519321438
0.625601 0.990807212073825
0.62758075 0.990807212073825
0.6295605 0.990854597578599
0.63154025 0.990854597578599
0.63352 0.990854597578599
0.63549975 0.990854597578599
0.6374795 0.990878290330986
0.63945925 0.990878290330986
0.641439 0.991067832350083
0.64341875 0.991375838131114
0.6453985 0.991375838131114
0.64737825 0.991423223635888
0.649358 0.991423223635888
0.65133775 0.991423223635888
0.6533175 0.991423223635888
0.65529725 0.991423223635888
0.657277 0.991446916388275
0.65925675 0.991494301893049
0.6612365 0.991920771436016
0.66321625 0.992347240978983
0.665196 0.992347240978983
0.66717575 0.992347240978983
0.6691555 0.992347240978983
0.67113525 0.992347240978983
0.673115 0.99237093373137
0.67509475 0.99237093373137
0.6770745 0.992394626483757
0.67905425 0.992418319236144
0.681034 0.993934655388915
0.68301375 0.99405311915085
0.6849935 0.994076811903237
0.68697325 0.994147890160398
0.688953 0.994147890160398
0.69093275 0.994147890160398
0.6929125 0.994147890160398
0.69489225 0.994147890160398
0.696872 0.994147890160398
0.69885175 0.994147890160398
0.7008315 0.994361124931882
0.70281125 0.994574359703365
0.704791 0.994574359703365
0.70677075 0.994598052455752
0.7087505 0.994598052455752
0.71073025 0.994598052455752
0.71271 0.994598052455752
0.71468975 0.994598052455752
0.7166695 0.994598052455752
0.71864925 0.994598052455752
0.720629 0.9946928234653
0.72260875 0.994811287227235
0.7245885 0.994811287227235
0.72656825 0.994811287227235
0.728548 0.994811287227235
0.73052775 0.994811287227235
0.7325075 0.994811287227235
0.73448725 0.994811287227235
0.736467 0.994811287227235
0.73844675 0.994811287227235
0.7404265 0.994953443741558
0.74240625 0.995071907503493
0.744386 0.995071907503493
0.74636575 0.99509560025588
0.7483455 0.99509560025588
0.75032525 0.99509560025588
0.752305 0.99509560025588
0.75428475 0.99509560025588
0.7562645 0.99509560025588
0.75824425 0.99509560025588
0.760224 0.995924846589426
0.76220375 0.996043310351362
0.7641835 0.996043310351362
0.76616325 0.996043310351362
0.768143 0.996043310351362
0.77012275 0.996067003103749
0.7721025 0.996067003103749
0.77408225 0.996067003103749
0.776062 0.996067003103749
0.77804175 0.996067003103749
0.7800215 0.996090695856136
0.78200125 0.996232852370458
0.783981 0.996232852370458
0.78596075 0.996280237875232
0.7879405 0.996280237875232
0.78992025 0.996280237875232
0.7919 0.996280237875232
0.79387975 0.996280237875232
0.7958595 0.996280237875232
0.79783925 0.996280237875232
0.799819 0.996398701637167
0.80179875 0.996398701637167
0.8037785 0.996564550903877
0.80575825 0.996588243656264
0.807738 0.996588243656264
0.80971775 0.996611936408651
0.8116975 0.996611936408651
0.81367725 0.996611936408651
0.815657 0.996611936408651
0.81763675 0.996611936408651
0.8196165 0.996635629161038
0.82159625 0.996801478427747
0.823576 0.996943634942069
0.82555575 0.996943634942069
0.8275355 0.996943634942069
0.82951525 0.996943634942069
0.831495 0.996943634942069
0.83347475 0.996943634942069
0.8354545 0.996943634942069
0.83743425 0.996943634942069
0.839414 0.996967327694456
0.84139375 0.99741748998981
0.8433735 0.997583339256519
0.84535325 0.997607032008906
0.847333 0.997630724761293
0.84931275 0.997630724761293
0.8512925 0.997630724761293
0.85327225 0.997630724761293
0.855252 0.997630724761293
0.85723175 0.997630724761293
0.8592115 0.997630724761293
0.86119125 0.99765441751368
0.863171 0.997678110266067
0.86515075 0.997678110266067
0.8671305 0.997678110266067
0.86911025 0.997678110266067
0.87109 0.997725495770841
0.87306975 0.997725495770841
0.8750495 0.997725495770841
0.87702925 0.997725495770841
0.879009 0.997725495770841
0.88098875 0.997772881275616
0.8829685 0.99782026678039
0.88494825 0.99782026678039
0.886928 0.99782026678039
0.88890775 0.99782026678039
0.8908875 0.99782026678039
0.89286725 0.99782026678039
0.894847 0.99782026678039
0.89682675 0.99782026678039
0.8988065 0.99782026678039
0.90078625 0.997938730542325
0.902766 0.997986116047099
0.90474575 0.998009808799486
0.9067255 0.998009808799486
0.90870525 0.998009808799486
0.910685 0.998009808799486
0.91266475 0.998009808799486
0.9146445 0.998009808799486
0.91662425 0.998009808799486
0.918604 0.998009808799486
0.92058375 0.998341507332905
0.9225635 0.998436278342453
0.92454325 0.998436278342453
0.926523 0.998436278342453
0.92850275 0.998436278342453
0.9304825 0.998436278342453
0.93246225 0.998436278342453
0.934442 0.998436278342453
0.93642175 0.998436278342453
0.9384015 0.998436278342453
0.94038125 0.998483663847227
0.942361 0.998507356599614
0.94434075 0.998507356599614
0.9463205 0.998507356599614
0.94830025 0.998507356599614
0.95028 0.998507356599614
0.95225975 0.998507356599614
0.9542395 0.998507356599614
0.95621925 0.998507356599614
0.958199 0.998507356599614
0.96017875 0.998554742104388
0.9621585 0.998602127609162
0.96413825 0.998602127609162
0.966118 0.998602127609162
0.96809775 0.998602127609162
0.9700775 0.998602127609162
0.97205725 0.998602127609162
0.974037 0.998602127609162
0.97601675 0.998602127609162
0.9779965 0.998602127609162
0.97997625 0.998720591371097
0.981956 0.998720591371097
0.98393575 0.998720591371097
0.9859155 0.998720591371097
0.98789525 0.998720591371097
0.989875 0.998720591371097
0.99185475 0.998720591371097
0.9938345 0.998720591371097
0.99581425 0.998720591371097
0.997794 0.998720591371097
0.99977375 0.998910133390194
1.0017535 0.998910133390194
1.00373325 0.998957518894968
1.005713 0.998957518894968
1.00769275 0.998957518894968
1.0096725 0.998957518894968
1.01165225 0.998957518894968
1.013632 0.998957518894968
1.01561175 0.998957518894968
1.0175915 0.998957518894968
1.01957125 0.998957518894968
1.021551 0.998957518894968
1.02353075 0.998957518894968
1.0255105 0.998957518894968
1.02749025 0.998957518894968
1.02947 0.998957518894968
1.03144975 0.998957518894968
1.0334295 0.998957518894968
1.03540925 0.998957518894968
1.037389 0.998957518894968
1.03936875 0.998957518894968
1.0413485 0.998981211647355
1.04332825 0.998981211647355
1.045308 0.998981211647355
1.04728775 0.998981211647355
1.0492675 0.998981211647355
1.05124725 0.998981211647355
1.053227 0.998981211647355
1.05520675 0.998981211647355
1.0571865 0.998981211647355
1.05916625 0.998981211647355
1.061146 0.999028597152129
1.06312575 0.999075982656903
1.0651055 0.999075982656903
1.06708525 0.999075982656903
1.069065 0.999075982656903
1.07104475 0.999075982656903
1.0730245 0.999075982656903
1.07500425 0.999075982656903
1.076984 0.999075982656903
1.07896375 0.999075982656903
1.0809435 0.999147060914064
1.08292325 0.999147060914064
1.084903 0.999147060914064
1.08688275 0.999147060914064
1.0888625 0.999147060914064
1.09084225 0.999147060914064
1.092822 0.999147060914064
1.09480175 0.999147060914064
1.0967815 0.999147060914064
1.09876125 0.999147060914064
1.100741 0.999147060914064
1.10272075 0.999147060914064
1.1047005 0.999147060914064
1.10668025 0.999147060914064
1.10866 0.999147060914064
1.11063975 0.999147060914064
1.1126195 0.999147060914064
1.11459925 0.999147060914064
1.116579 0.999147060914064
1.11855875 0.999147060914064
1.1205385 0.999147060914064
1.12251825 0.999170753666451
1.124498 0.999170753666451
1.12647775 0.999218139171225
1.1284575 0.999218139171225
1.13043725 0.999218139171225
1.132417 0.999218139171225
1.13439675 0.999218139171225
1.1363765 0.999218139171225
1.13835625 0.999218139171225
1.140336 0.999218139171225
1.14231575 0.999241831923612
1.1442955 0.999241831923612
1.14627525 0.999241831923612
1.148255 0.999241831923612
1.15023475 0.999241831923612
1.1522145 0.999241831923612
1.15419425 0.999241831923612
1.156174 0.999241831923612
1.15815375 0.999241831923612
1.1601335 0.999336602933161
1.16211325 0.999360295685548
1.164093 0.999383988437935
1.16607275 0.999383988437935
1.1680525 0.999383988437935
1.17003225 0.999383988437935
1.172012 0.999383988437935
1.17399175 0.999383988437935
1.1759715 0.999383988437935
1.17795125 0.999383988437935
1.179931 0.999383988437935
1.18191075 0.999383988437935
1.1838905 0.999383988437935
1.18587025 0.999383988437935
1.18785 0.999383988437935
1.18982975 0.999383988437935
1.1918095 0.999383988437935
1.19378925 0.999383988437935
1.195769 0.999383988437935
1.19774875 0.999383988437935
1.1997285 0.999383988437935
1.20170825 0.999383988437935
1.203688 0.999407681190322
1.20566775 0.999407681190322
1.2076475 0.999407681190322
1.20962725 0.999407681190322
1.211607 0.999407681190322
1.21358675 0.999407681190322
1.2155665 0.999407681190322
1.21754625 0.999407681190322
1.219526 0.999407681190322
1.22150575 0.999407681190322
1.2234855 0.999455066695096
1.22546525 0.999455066695096
1.227445 0.999455066695096
1.22942475 0.999455066695096
1.2314045 0.999455066695096
1.23338425 0.999455066695096
1.235364 0.999455066695096
1.23734375 0.999455066695096
1.2393235 0.999455066695096
1.24130325 0.999549837704644
1.243283 0.999549837704644
1.24526275 0.999549837704644
1.2472425 0.999549837704644
1.24922225 0.999549837704644
1.251202 0.999549837704644
1.25318175 0.999549837704644
1.2551615 0.999549837704644
1.25714125 0.999549837704644
1.259121 0.999549837704644
1.26110075 0.999549837704644
1.2630805 0.999573530457031
1.26506025 0.999573530457031
1.26704 0.999573530457031
1.26901975 0.999573530457031
1.2709995 0.999597223209418
1.27297925 0.999597223209418
1.274959 0.999597223209418
1.27693875 0.999597223209418
1.2789185 0.999597223209418
1.28089825 0.999597223209418
1.282878 0.999620915961805
1.28485775 0.999620915961805
1.2868375 0.999620915961805
1.28881725 0.999620915961805
1.290797 0.999620915961805
1.29277675 0.999620915961805
1.2947565 0.999620915961805
1.29673625 0.999620915961805
1.298716 0.999620915961805
1.30069575 0.999644608714192
1.3026755 0.999644608714192
1.30465525 0.999644608714192
1.306635 0.999644608714192
1.30861475 0.999644608714192
1.3105945 0.999644608714192
1.31257425 0.999644608714192
1.314554 0.999644608714192
1.31653375 0.999644608714192
1.3185135 0.999644608714192
1.32049325 0.999668301466579
1.322473 0.999691994218966
1.32445275 0.999691994218966
1.3264325 0.999691994218966
1.32841225 0.999691994218966
1.330392 0.999691994218966
1.33237175 0.999691994218966
1.3343515 0.999691994218966
1.33633125 0.999691994218966
1.338311 0.999691994218966
1.34029075 0.999691994218966
1.3422705 0.999691994218966
1.34425025 0.999691994218966
1.34623 0.999691994218966
1.34820975 0.999691994218966
1.3501895 0.999691994218966
1.35216925 0.999691994218966
1.354149 0.999691994218966
1.35612875 0.999691994218966
1.3581085 0.999691994218966
1.36008825 0.999691994218966
1.362068 0.999691994218966
1.36404775 0.999691994218966
1.3660275 0.999691994218966
1.36800725 0.999691994218966
1.369987 0.999691994218966
1.37196675 0.999691994218966
1.3739465 0.999691994218966
1.37592625 0.999691994218966
1.377906 0.999691994218966
1.37988575 0.999691994218966
1.3818655 0.999691994218966
1.38384525 0.999715686971353
1.385825 0.999715686971353
1.38780475 0.999715686971353
1.3897845 0.999715686971353
1.39176425 0.999715686971353
1.393744 0.999715686971353
1.39572375 0.999715686971353
1.3977035 0.999715686971353
1.39968325 0.999763072476127
1.401663 0.999763072476127
1.40364275 0.999763072476127
1.4056225 0.999763072476127
1.40760225 0.999763072476127
1.409582 0.999763072476127
1.41156175 0.999763072476127
1.4135415 0.999763072476127
1.41552125 0.999763072476127
1.417501 0.999763072476127
1.41948075 0.999763072476127
1.4214605 0.999763072476127
1.42344025 0.999763072476127
1.42542 0.999763072476127
1.42739975 0.999763072476127
1.4293795 0.999763072476127
1.43135925 0.999763072476127
1.433339 0.999763072476127
1.43531875 0.999763072476127
1.4372985 0.999763072476127
1.43927825 0.999763072476127
1.441258 0.999763072476127
1.44323775 0.999786765228514
1.4452175 0.999786765228514
1.44719725 0.999786765228514
1.449177 0.999786765228514
1.45115675 0.999786765228514
1.4531365 0.999786765228514
1.45511625 0.999786765228514
1.457096 0.999786765228514
1.45907575 0.999786765228514
1.4610555 0.999786765228514
1.46303525 0.999786765228514
1.465015 0.999786765228514
1.46699475 0.999786765228514
1.4689745 0.999786765228514
1.47095425 0.999786765228514
1.472934 0.999786765228514
1.47491375 0.999786765228514
1.4768935 0.999786765228514
1.47887325 0.999786765228514
1.480853 0.999810457980901
1.48283275 0.999810457980901
1.4848125 0.999810457980901
1.48679225 0.999810457980901
1.488772 0.999810457980901
1.49075175 0.999810457980901
1.4927315 0.999810457980901
1.49471125 0.999810457980901
1.496691 0.999810457980901
1.49867075 0.999810457980901
1.5006505 0.999810457980901
1.50263025 0.999810457980901
1.50461 0.999810457980901
1.50658975 0.999810457980901
1.5085695 0.999810457980901
1.51054925 0.999810457980901
1.512529 0.999810457980901
1.51450875 0.999810457980901
1.5164885 0.999810457980901
1.51846825 0.999810457980901
1.520448 0.999834150733288
1.52242775 0.999834150733288
1.5244075 0.999834150733288
1.52638725 0.999834150733288
1.528367 0.999834150733288
1.53034675 0.999834150733288
1.5323265 0.999834150733288
1.53430625 0.999834150733288
1.536286 0.999834150733288
1.53826575 0.999834150733288
1.5402455 0.999834150733288
1.54222525 0.999857843485675
1.544205 0.999857843485675
1.54618475 0.999857843485675
1.5481645 0.999857843485675
1.55014425 0.999857843485675
1.552124 0.999857843485675
1.55410375 0.999857843485675
1.5560835 0.999857843485675
1.55806325 0.999857843485675
1.560043 0.999905228990449
1.56202275 0.999905228990449
1.5640025 0.999905228990449
1.56598225 0.999905228990449
1.567962 0.999905228990449
1.56994175 0.999905228990449
1.5719215 0.999905228990449
1.57390125 0.999905228990449
1.575881 0.999905228990449
1.57786075 0.999905228990449
1.5798405 0.999905228990449
1.58182025 0.999905228990449
1.5838 0.999905228990449
1.58577975 0.999905228990449
1.5877595 0.999905228990449
1.58973925 0.999905228990449
1.591719 0.999905228990449
1.59369875 0.999905228990449
1.5956785 0.999905228990449
1.59765825 0.999905228990449
1.599638 0.999905228990449
1.60161775 0.999905228990449
1.6035975 0.999905228990449
1.60557725 0.999905228990449
1.607557 0.999905228990449
1.60953675 0.999905228990449
1.6115165 0.999905228990449
1.61349625 0.999905228990449
1.615476 0.999905228990449
1.61745575 0.999905228990449
1.6194355 0.999905228990449
1.62141525 0.999905228990449
1.623395 0.999905228990449
1.62537475 0.999905228990449
1.6273545 0.999905228990449
1.62933425 0.999905228990449
1.631314 0.999905228990449
1.63329375 0.999905228990449
1.6352735 0.999905228990449
1.63725325 0.999905228990449
1.639233 0.999905228990449
1.64121275 0.999905228990449
1.6431925 0.999905228990449
1.64517225 0.999905228990449
1.647152 0.999905228990449
1.64913175 0.999905228990449
1.6511115 0.999905228990449
1.65309125 0.999905228990449
1.655071 0.999905228990449
1.65705075 0.999905228990449
1.6590305 0.999905228990449
1.66101025 0.999928921742836
1.66299 0.999952614495223
1.66496975 0.999952614495223
1.6669495 0.999952614495223
1.66892925 0.999952614495223
1.670909 0.999952614495223
1.67288875 0.999952614495223
1.6748685 0.999952614495223
1.67684825 0.999952614495223
1.678828 0.999952614495223
1.68080775 0.999952614495223
1.6827875 0.999952614495223
1.68476725 0.999952614495223
1.686747 0.999952614495223
1.68872675 0.999952614495223
1.6907065 0.999952614495223
1.69268625 0.999952614495223
1.694666 0.999952614495223
1.69664575 0.999952614495223
1.6986255 0.999952614495223
1.70060525 0.999952614495223
1.702585 0.999952614495223
1.70456475 0.999952614495223
1.7065445 0.999952614495223
1.70852425 0.999952614495223
1.710504 0.999952614495223
1.71248375 0.999952614495223
1.7144635 0.999952614495223
1.71644325 0.999952614495223
1.718423 0.999952614495223
1.72040275 0.999952614495223
1.7223825 0.999952614495223
1.72436225 0.999952614495223
1.726342 0.999952614495223
1.72832175 0.999952614495223
1.7303015 0.999952614495223
1.73228125 0.999952614495223
1.734261 0.999952614495223
1.73624075 0.999952614495223
1.7382205 0.999952614495223
1.74020025 0.999952614495223
1.74218 0.999952614495223
1.74415975 0.999952614495223
1.7461395 0.999952614495223
1.74811925 0.999952614495223
1.750099 0.999952614495223
1.75207875 0.999952614495223
1.7540585 0.999952614495223
1.75603825 0.999952614495223
1.758018 0.999952614495223
1.75999775 0.999952614495223
1.7619775 0.999952614495223
1.76395725 0.999952614495223
1.765937 0.999952614495223
1.76791675 0.999952614495223
1.7698965 0.999952614495223
1.77187625 0.999952614495223
1.773856 0.999952614495223
1.77583575 0.999952614495223
1.7778155 0.999952614495223
1.77979525 0.999952614495223
1.781775 0.999952614495223
1.78375475 0.999952614495223
1.7857345 0.999952614495223
1.78771425 0.999952614495223
1.789694 0.999952614495223
1.79167375 0.999952614495223
1.7936535 0.999952614495223
1.79563325 0.999952614495223
1.797613 0.999952614495223
1.79959275 0.999952614495223
1.8015725 0.999952614495223
1.80355225 0.999952614495223
1.805532 0.999952614495223
1.80751175 0.999952614495223
1.8094915 0.999952614495223
1.81147125 0.999952614495223
1.813451 0.999952614495223
1.81543075 0.999952614495223
1.8174105 0.999952614495223
1.81939025 0.999952614495223
1.82137 0.999952614495223
1.82334975 0.999952614495223
1.8253295 0.999952614495223
1.82730925 0.999952614495223
1.829289 0.999952614495223
1.83126875 0.999952614495223
1.8332485 0.999952614495223
1.83522825 0.999952614495223
1.837208 0.999952614495223
1.83918775 0.999952614495223
1.8411675 0.999952614495223
1.84314725 0.999952614495223
1.845127 0.999952614495223
1.84710675 0.999952614495223
1.8490865 0.999952614495223
1.85106625 0.999952614495223
1.853046 0.999952614495223
1.85502575 0.999952614495223
1.8570055 0.999952614495223
1.85898525 0.999952614495223
1.860965 0.999952614495223
1.86294475 0.999952614495223
1.8649245 0.999952614495223
1.86690425 0.999952614495223
1.868884 0.999952614495223
1.87086375 0.999952614495223
1.8728435 0.999952614495223
1.87482325 0.999952614495223
1.876803 0.999952614495223
1.87878275 0.999952614495223
1.8807625 0.99997630724761
1.88274225 0.99997630724761
1.884722 0.99997630724761
1.88670175 0.99997630724761
1.8886815 0.99997630724761
1.89066125 0.99997630724761
1.892641 0.99997630724761
1.89462075 0.99997630724761
1.8966005 0.99997630724761
1.89858025 0.99997630724761
1.90056 0.99997630724761
1.90253975 0.99997630724761
1.9045195 0.99997630724761
1.90649925 0.99997630724761
1.908479 0.99997630724761
1.91045875 0.99997630724761
1.9124385 0.99997630724761
1.91441825 0.99997630724761
1.916398 0.99997630724761
1.91837775 0.99997630724761
1.9203575 0.99997630724761
1.92233725 0.99997630724761
1.924317 0.99997630724761
1.92629675 0.99997630724761
1.9282765 0.99997630724761
1.93025625 0.99997630724761
1.932236 0.99997630724761
1.93421575 0.99997630724761
1.9361955 0.99997630724761
1.93817525 0.99997630724761
1.940155 0.99997630724761
1.94213475 0.99997630724761
1.9441145 0.99997630724761
1.94609425 0.99997630724761
1.948074 0.99997630724761
1.95005375 0.99997630724761
1.9520335 0.99997630724761
1.95401325 0.99997630724761
1.955993 0.99997630724761
1.95797275 0.99997630724761
1.9599525 0.99997630724761
1.96193225 0.99997630724761
1.963912 0.99997630724761
1.96589175 0.99997630724761
1.9678715 0.99997630724761
1.96985125 0.99997630724761
1.971831 0.99997630724761
1.97381075 0.99997630724761
1.9757905 0.99997630724761
1.97777025 0.99997630724761
1.97975 0.999999999999997
};
\addlegendentry{L1}
\addplot [thick, blue]
table {%
0.008601875 0.00263775761616279
0.01720375 0.00315951186990927
0.025805625 0.0577118177338474
0.0344075 0.0595959303168208
0.043009375 0.181512507608916
0.05161125 0.209600278268935
0.060213125 0.212730803791414
0.068815 0.306211774254326
0.077416875 0.310820603495754
0.08601875 0.366184527087742
0.094620625 0.36922809356793
0.1032225 0.405895823067335
0.111824375 0.411722078900838
0.12042625 0.413113423577495
0.129028125 0.445056378445752
0.13763 0.447114409113308
0.146231875 0.546885416968608
0.15483375 0.548769529551581
0.163435625 0.574045624510855
0.1720375 0.577176150033334
0.180639375 0.586016985999594
0.18924125 0.602365285950317
0.197843125 0.603785616974405
0.206445 0.669004898692716
0.215046875 0.670106379895069
0.22364875 0.684483608220528
0.232250625 0.686367720803502
0.2408525 0.69184614046784
0.249454375 0.702976897881098
0.25805625 0.70315081596568
0.266658125 0.718977361662657
0.27526 0.719788979390707
0.283861875 0.766543957795878
0.29246375 0.767761384387953
0.301065625 0.771703527638482
0.3096675 0.779037073538363
0.318269375 0.779210991622945
0.32687125 0.789472158613293
0.335473125 0.789848981129887
0.344075 0.799298530392185
0.352676875 0.800255079857387
0.36127875 0.828516768601988
0.369880625 0.835067683121249
0.3784825 0.835299573900692
0.387084375 0.842662106148004
0.39568625 0.842893996927447
0.404288125 0.84961882953129
0.41289 0.850198556479898
0.421491875 0.853068204875503
0.43009375 0.856314675787703
0.438695625 0.856604539262007
0.4472975 0.876721064378677
0.455899375 0.877039914200411
0.46450125 0.883156033508217
0.473103125 0.883880692193976
0.481705 0.886170613640974
0.490306875 0.889359111858314
0.49890875 0.889562016290327
0.507510625 0.89385199571002
0.5161125 0.894112872836893
0.524714375 0.904403026174671
0.53331625 0.904866807733557
0.541918125 0.908258210382909
0.55052 0.909011855416099
0.559121875 0.909388677932693
0.56772375 0.913069944056349
0.576325625 0.91318588944607
0.5849275 0.916635264790283
0.593529375 0.917070060001739
0.60213125 0.923070233919823
0.610733125 0.92364996086843
0.619335 0.92364996086843
0.627936875 0.926374677526884
0.63653875 0.926490622916606
0.645140625 0.928693585321313
0.6537425 0.929070407837908
0.662344375 0.930983506768312
0.67094625 0.93162120641178
0.679548125 0.931882083538653
0.68815 0.936027131221194
0.696751875 0.936201049305777
0.70535375 0.938201107278471
0.713955625 0.938404011710484
0.7225575 0.940143192556306
0.731159375 0.940606974115191
0.73976125 0.941128728368938
0.748363125 0.942375141308443
0.756965 0.942520073045595
0.765566875 0.945128844314327
0.77416875 0.94536073509377
0.782770625 0.946636134380706
0.7913725 0.946839038812719
0.799974375 0.947070929592161
0.80857625 0.947853560972781
0.817178125 0.947940520015072
0.82578 0.949042001217426
0.834381875 0.949186932954578
0.84298375 0.951244963622133
0.851585625 0.951563813443867
0.8601875 0.952143540392474
0.868789375 0.952694280993651
0.87739125 0.952781240035942
0.885993125 0.954056639322878
0.894595 0.954056639322878
0.903196875 0.955129134177802
0.91179875 0.955158120525232
0.920400625 0.95582480651613
0.9290025 0.956317574422446
0.937604375 0.956375547117307
0.94620625 0.95744804197223
0.954808125 0.957506014667091
0.96341 0.95825965970028
0.972011875 0.958346618742572
0.98061375 0.958549523174584
0.989215625 0.959332154555204
0.9978175 0.959361140902634
1.006419375 0.96060755384214
1.01502125 0.96063654018957
1.023623125 0.96144815791762
1.032225 0.961593089654772
1.040826875 0.961795994086784
1.04942875 0.962346734687961
1.058030625 0.962375721035391
1.0666325 0.963187338763442
1.075234375 0.963303284153163
1.08383625 0.964085915533783
1.092438125 0.964172874576074
1.10104 0.964346792660656
1.109641875 0.964926519609263
1.11824375 0.964926519609263
1.126845625 0.96550624655787
1.1354475 0.965535232905301
1.144049375 0.966404823328211
1.15265125 0.966462796023072
1.161253125 0.966752659497376
1.169855 0.967158468361401
1.178456875 0.967187454708831
1.18705875 0.96788312704716
1.195660625 0.96791211339459
1.2042625 0.968346908606046
1.212864375 0.968375894953476
1.22146625 0.968433867648337
1.230068125 0.968781703817501
1.23867 0.968810690164931
1.247271875 0.969158526334096
1.25587375 0.969158526334096
1.264475625 0.96950636250326
1.2730775 0.969593321545551
1.281679375 0.969883185019855
1.29028125 0.970231021189019
1.298883125 0.970260007536449
1.307485 0.970491898315892
1.316086875 0.970520884663322
1.32468875 0.970955679874778
1.333290625 0.970984666222208
1.3418925 0.971390475086233
1.350494375 0.971506420475955
1.35909625 0.971535406823385
1.367698125 0.97191222933998
1.3763 0.971999188382271
1.384901875 0.972404997246296
1.39350375 0.972433983593726
1.402105625 0.972810806110321
1.4107075 0.972926751500042
1.419309375 0.972984724194903
1.42791125 0.973506478448649
1.436513125 0.97356445114351
1.445115 0.973970260007535
1.453716875 0.973999246354966
1.46231875 0.97434708252413
1.470920625 0.97437606887156
1.4795225 0.974434041566421
1.488124375 0.974926809472737
1.49672625 0.974955795820167
1.505328125 0.975216672947041
1.51393 0.975274645641901
1.522531875 0.975535522768775
1.53113375 0.975535522768775
1.539735625 0.975593495463635
1.5483375 0.975912345285369
1.556939375 0.9759413316328
1.56554125 0.976231195107103
1.574143125 0.976289167801964
1.582745 0.976637003971128
1.591346875 0.976694976665989
1.59994875 0.976723963013419
1.608550625 0.976897881098002
1.6171525 0.976955853792862
1.625754375 0.977274703614596
1.63435625 0.977303689962027
1.642958125 0.97759355343633
1.65156 0.977709498826052
1.660161875 0.977738485173482
1.66876375 0.977912403258064
1.677365625 0.977912403258064
1.6859675 0.978289225774659
1.694569375 0.97837618481695
1.70317125 0.978637061943823
1.711773125 0.978781993680975
1.720375 0.978897939070696
1.728976875 0.979071857155278
1.73757875 0.979071857155278
1.746180625 0.979332734282152
1.7547825 0.979361720629582
1.763384375 0.979622597756455
1.77198625 0.979651584103886
1.780588125 0.979796515841037
1.78919 0.980086379315341
1.797791875 0.980115365662771
1.80639375 0.980376242789645
1.814995625 0.980376242789645
1.8235975 0.980608133569087
1.832199375 0.980724078958809
1.84080125 0.98084002434853
1.849403125 0.981187860517695
1.858005 0.981216846865125
1.866606875 0.981535696686859
1.87520875 0.981535696686859
1.883810625 0.981796573813732
1.8924125 0.981825560161163
1.901014375 0.981883532856023
1.90961625 0.982028464593175
1.918218125 0.982028464593175
1.92682 0.982173396330327
1.935421875 0.982173396330327
1.94402375 0.982289341720048
1.952625625 0.982347314414909
1.9612275 0.9824342734572
1.969829375 0.982550218846922
1.97843125 0.982550218846922
1.987033125 0.982782109626365
1.995635 0.982811095973795
2.004236875 0.982840082321225
2.01283875 0.982869068668656
2.021440625 0.982927041363516
2.0300425 0.983042986753238
2.038644375 0.983042986753238
2.04724625 0.98321690483782
2.055848125 0.98324589118525
2.06445 0.983390822922402
2.073051875 0.983390822922402
2.08165375 0.983390822922402
2.090255625 0.983448795617263
2.0988575 0.983506768312123
2.107459375 0.983912577176149
2.11606125 0.983941563523579
2.124663125 0.984086495260731
2.133265 0.984202440650452
2.141866875 0.984260413345313
2.15046875 0.984318386040174
2.159070625 0.984318386040174
2.1676725 0.984463317777325
2.176274375 0.984463317777325
2.18487625 0.984608249514477
2.193478125 0.984608249514477
2.20208 0.98484014029392
2.210681875 0.98484014029392
2.21928375 0.98484014029392
2.227885625 0.985158990115654
2.2364875 0.985216962810515
2.245089375 0.985332908200236
2.25369125 0.985332908200236
2.262293125 0.985535812632249
2.270895 0.98559378532711
2.279496875 0.98559378532711
2.28809875 0.985767703411692
2.296700625 0.985767703411692
2.3053025 0.985912635148843
2.313904375 0.985970607843704
2.32250625 0.986057566885995
2.331108125 0.986115539580856
2.33971 0.986115539580856
2.348311875 0.986260471318008
2.35691375 0.986318444012869
2.365515625 0.98646337575002
2.3741175 0.986492362097451
2.382719375 0.986637293834602
2.39132125 0.986666280182033
2.399923125 0.986753239224324
2.408525 0.986840198266615
2.417126875 0.986840198266615
2.42572875 0.986985130003767
2.434330625 0.987014116351197
2.4429325 0.987188034435779
2.451534375 0.987188034435779
2.46013625 0.98724600713064
2.468738125 0.987448911562652
2.47734 0.987477897910083
2.485941875 0.987593843299804
2.49454375 0.987593843299804
2.503145625 0.987622829647234
2.5117475 0.987622829647234
2.520349375 0.987709788689526
2.52895125 0.987767761384386
2.537553125 0.987767761384386
2.546155 0.987825734079247
2.554756875 0.987825734079247
2.56335875 0.987999652163829
2.571960625 0.987999652163829
2.5805625 0.988028638511259
2.589164375 0.988231542943272
2.59776625 0.988231542943272
2.606368125 0.988405461027854
2.61497 0.988405461027854
2.623571875 0.988579379112436
2.63217375 0.988608365459867
2.640775625 0.988637351807297
2.6493775 0.988666338154727
2.657979375 0.988666338154727
2.66658125 0.988753297197018
2.675183125 0.988753297197018
2.683785 0.988811269891879
2.692386875 0.98886924258674
2.70098875 0.98886924258674
2.709590625 0.988956201629031
2.7181925 0.988985187976461
2.726794375 0.989101133366183
2.73539625 0.989101133366183
2.743998125 0.989159106061043
2.7526 0.989159106061043
2.761201875 0.989188092408474
2.76980375 0.989390996840486
2.778405625 0.989419983187916
2.7870075 0.989448969535347
2.795609375 0.989448969535347
2.80421125 0.989564914925068
2.812813125 0.989593901272499
2.821415 0.989593901272499
2.830016875 0.98970984666222
2.83861875 0.98970984666222
2.847220625 0.989883764746802
2.8558225 0.989883764746802
2.864424375 0.989999710136524
2.87302625 0.989999710136524
2.881628125 0.989999710136524
2.89023 0.990086669178815
2.898831875 0.990115655526245
2.90743375 0.990144641873675
2.916035625 0.990144641873675
2.9246375 0.990173628221106
2.933239375 0.990231600915966
2.94184125 0.990289573610827
2.950443125 0.990347546305688
2.959045 0.990347546305688
2.967646875 0.9905504507377
2.97624875 0.9905504507377
2.984850625 0.990637409779991
2.9934525 0.990666396127422
3.002054375 0.990724368822283
3.01065625 0.990724368822283
3.019258125 0.990782341517143
3.02786 0.990927273254295
3.036461875 0.990927273254295
3.04506375 0.990956259601725
3.053665625 0.991014232296586
3.0622675 0.991014232296586
3.070869375 0.991072204991447
3.07947125 0.991072204991447
3.088073125 0.991159164033738
3.096675 0.991159164033738
3.105276875 0.991275109423459
3.11387875 0.99130409577089
3.122480625 0.991449027508042
3.1310825 0.991478013855472
3.139684375 0.991478013855472
3.14828625 0.991593959245193
3.156888125 0.991593959245193
3.16549 0.991680918287484
3.174091875 0.991709904634915
3.18269375 0.991796863677206
3.191295625 0.991796863677206
3.1998975 0.991796863677206
3.208499375 0.991854836372067
3.21710125 0.991883822719497
3.225703125 0.991912809066927
3.234305 0.991912809066927
3.242906875 0.991999768109218
3.25150875 0.991999768109218
3.260110625 0.991999768109218
3.2687125 0.99214469984637
3.277314375 0.99214469984637
3.28591625 0.992202672541231
3.294518125 0.992231658888661
3.30312 0.992260645236091
3.311721875 0.992260645236091
3.32032375 0.992289631583522
3.328925625 0.992347604278382
3.3375275 0.992347604278382
3.346129375 0.992434563320673
3.35473125 0.992434563320673
3.363333125 0.992492536015534
3.371935 0.992492536015534
3.380536875 0.992492536015534
3.38913875 0.992521522362965
3.397740625 0.992521522362965
3.4063425 0.992608481405256
3.414944375 0.992608481405256
3.42354625 0.992637467752686
3.432148125 0.992637467752686
3.44075 0.992666454100116
3.449351875 0.992724426794977
3.45795375 0.992724426794977
3.466555625 0.992782399489838
3.4751575 0.992782399489838
3.483759375 0.992811385837268
3.49236125 0.992840372184698
3.500963125 0.992840372184698
3.509565 0.992898344879559
3.518166875 0.992898344879559
3.52676875 0.99298530392185
3.535370625 0.99298530392185
3.5439725 0.993043276616711
3.552574375 0.993130235659002
3.56117625 0.993159222006432
3.569778125 0.993275167396154
3.57838 0.993275167396154
3.586981875 0.993333140091014
3.59558375 0.993333140091014
3.604185625 0.993391112785875
3.6127875 0.993420099133306
3.621389375 0.993478071828166
3.62999125 0.993478071828166
3.638593125 0.993478071828166
3.647195 0.993594017217888
3.655796875 0.993594017217888
3.66439875 0.993623003565318
3.673000625 0.993623003565318
3.6816025 0.993623003565318
3.690204375 0.993623003565318
3.69880625 0.993651989912748
3.707408125 0.993709962607609
3.71601 0.993709962607609
3.724611875 0.993825907997331
3.73321375 0.993825907997331
3.741815625 0.993912867039622
3.7504175 0.993912867039622
3.759019375 0.993912867039622
3.76762125 0.993941853387052
3.776223125 0.993941853387052
3.784825 0.994086785124204
3.793426875 0.994086785124204
3.80202875 0.994086785124204
3.810630625 0.994086785124204
3.8192325 0.994086785124204
3.827834375 0.994144757819065
3.83643625 0.994144757819065
3.845038125 0.994173744166495
3.85364 0.994202730513925
3.862241875 0.994231716861355
3.87084375 0.994260703208786
3.879445625 0.994260703208786
3.8880475 0.994318675903647
3.896649375 0.994347662251077
3.90525125 0.994492593988229
3.913853125 0.994492593988229
3.922455 0.994521580335659
3.931056875 0.994521580335659
3.93965875 0.994521580335659
3.948260625 0.99457955303052
3.9568625 0.99457955303052
3.965464375 0.99457955303052
3.97406625 0.99460853937795
3.982668125 0.994666512072811
3.99127 0.994666512072811
3.999871875 0.994666512072811
4.00847375 0.994724484767672
4.017075625 0.994724484767672
4.0256775 0.994724484767672
4.034279375 0.994724484767672
4.04288125 0.994782457462532
4.051483125 0.994811443809963
4.060085 0.994811443809963
4.068686875 0.994898402852254
4.07728875 0.994898402852254
4.085890625 0.994927389199684
4.0944925 0.994956375547114
4.103094375 0.994956375547114
4.11169625 0.994956375547114
4.120298125 0.994985361894545
4.1289 0.994985361894545
4.137501875 0.994985361894545
4.14610375 0.995043334589405
4.154705625 0.995043334589405
4.1633075 0.995043334589405
4.171909375 0.995043334589405
4.18051125 0.995043334589405
4.189113125 0.995043334589405
4.197715 0.995043334589405
4.206316875 0.995101307284266
4.21491875 0.995101307284266
4.223520625 0.995159279979127
4.2321225 0.995159279979127
4.240724375 0.995159279979127
4.24932625 0.995188266326557
4.257928125 0.995188266326557
4.26653 0.995246239021418
4.275131875 0.995275225368848
4.28373375 0.995362184411139
4.292335625 0.995362184411139
4.3009375 0.995362184411139
4.309539375 0.99539117075857
4.31814125 0.995420157106
4.326743125 0.995507116148291
4.335345 0.995507116148291
4.343946875 0.995536102495721
4.35254875 0.995536102495721
4.361150625 0.995565088843152
4.3697525 0.995565088843152
4.378354375 0.995565088843152
4.38695625 0.995623061538012
4.395558125 0.995623061538012
4.40416 0.995710020580303
4.412761875 0.995710020580303
4.42136375 0.995739006927734
4.429965625 0.995739006927734
4.4385675 0.995739006927734
4.447169375 0.995883938664885
4.45577125 0.995883938664885
4.464373125 0.995912925012316
4.472975 0.995912925012316
4.481576875 0.995912925012316
4.49017875 0.995941911359746
4.498780625 0.995941911359746
4.5073825 0.995941911359746
4.515984375 0.995941911359746
4.52458625 0.995999884054607
4.533188125 0.995999884054607
4.54179 0.995999884054607
4.550391875 0.996028870402037
4.55899375 0.996028870402037
4.567595625 0.996115829444328
4.5761975 0.996115829444328
4.584799375 0.996144815791759
4.59340125 0.996144815791759
4.602003125 0.99626076118148
4.610605 0.99626076118148
4.619206875 0.99626076118148
4.62780875 0.99626076118148
4.636410625 0.99626076118148
4.6450125 0.99626076118148
4.653614375 0.99628974752891
4.66221625 0.996347720223771
4.670818125 0.996376706571201
4.67942 0.996376706571201
4.688021875 0.996405692918632
4.69662375 0.996405692918632
4.705225625 0.996405692918632
4.7138275 0.996405692918632
4.722429375 0.996405692918632
4.73103125 0.996405692918632
4.739633125 0.996434679266062
4.748235 0.996434679266062
4.756836875 0.996434679266062
4.76543875 0.996463665613492
4.774040625 0.996492651960923
4.7826425 0.996492651960923
4.791244375 0.996492651960923
4.79984625 0.996492651960923
4.808448125 0.996492651960923
4.81705 0.996492651960923
4.825651875 0.996550624655783
4.83425375 0.996550624655783
4.842855625 0.996579611003214
4.8514575 0.996579611003214
4.860059375 0.996608597350644
4.86866125 0.996666570045505
4.877263125 0.996666570045505
4.885865 0.996753529087796
4.894466875 0.996753529087796
4.90306875 0.996811501782657
4.911670625 0.996840488130087
4.9202725 0.996840488130087
4.928874375 0.996869474477517
4.93747625 0.996869474477517
4.946078125 0.996898460824947
4.95468 0.996927447172378
4.963281875 0.996956433519808
4.97188375 0.996956433519808
4.980485625 0.996956433519808
4.9890875 0.996985419867238
4.997689375 0.996985419867238
5.00629125 0.997043392562099
5.014893125 0.997043392562099
5.023495 0.997043392562099
5.032096875 0.997043392562099
5.04069875 0.997043392562099
5.049300625 0.99710136525696
5.0579025 0.99710136525696
5.066504375 0.99710136525696
5.07510625 0.99713035160439
5.083708125 0.99713035160439
5.09231 0.99713035160439
5.100911875 0.99713035160439
5.10951375 0.997159337951821
5.118115625 0.997159337951821
5.1267175 0.997188324299251
5.135319375 0.997188324299251
5.14392125 0.997188324299251
5.152523125 0.997188324299251
5.161125 0.997217310646681
5.169726875 0.997246296994111
5.17832875 0.997246296994111
5.186930625 0.997246296994111
5.1955325 0.997275283341542
5.204134375 0.997275283341542
5.21273625 0.997275283341542
5.221338125 0.997275283341542
5.22994 0.997275283341542
5.238541875 0.997275283341542
5.24714375 0.997333256036403
5.255745625 0.997333256036403
5.2643475 0.997362242383833
5.272949375 0.997362242383833
5.28155125 0.997391228731263
5.290153125 0.997420215078693
5.298755 0.997420215078693
5.307356875 0.997449201426124
5.31595875 0.997449201426124
5.324560625 0.997478187773554
5.3331625 0.997478187773554
5.341764375 0.997507174120984
5.35036625 0.997507174120984
5.358968125 0.997507174120984
5.36757 0.997565146815845
5.376171875 0.997565146815845
5.38477375 0.997594133163275
5.393375625 0.997594133163275
5.4019775 0.997623119510706
5.410579375 0.997623119510706
5.41918125 0.997623119510706
5.427783125 0.997681092205567
5.436385 0.997681092205567
5.444986875 0.997739064900427
5.45358875 0.997739064900427
5.462190625 0.997739064900427
5.4707925 0.997739064900427
5.479394375 0.997739064900427
5.48799625 0.997768051247858
5.496598125 0.997768051247858
5.5052 0.997826023942718
5.513801875 0.997826023942718
5.52240375 0.997826023942718
5.531005625 0.997826023942718
5.5396075 0.997855010290149
5.548209375 0.99794196933244
5.55681125 0.99794196933244
5.565413125 0.99794196933244
5.574015 0.99794196933244
5.582616875 0.99797095567987
5.59121875 0.99797095567987
5.599820625 0.99797095567987
5.6084225 0.99797095567987
5.617024375 0.99797095567987
5.62562625 0.99797095567987
5.634228125 0.99797095567987
5.64283 0.9979999420273
5.651431875 0.9979999420273
5.66003375 0.9979999420273
5.668635625 0.998057914722161
5.6772375 0.998057914722161
5.685839375 0.998115887417022
5.69444125 0.998115887417022
5.703043125 0.998144873764452
5.711645 0.998144873764452
5.720246875 0.998144873764452
5.72884875 0.998173860111882
5.737450625 0.998173860111882
5.7460525 0.998202846459313
5.754654375 0.998202846459313
5.76325625 0.998202846459313
5.771858125 0.998202846459313
5.78046 0.998202846459313
5.789061875 0.998202846459313
5.79766375 0.998202846459313
5.806265625 0.998202846459313
5.8148675 0.998202846459313
5.823469375 0.998202846459313
5.83207125 0.998202846459313
5.840673125 0.998202846459313
5.849275 0.998202846459313
5.857876875 0.998202846459313
5.86647875 0.998260819154174
5.875080625 0.998260819154174
5.8836825 0.998260819154174
5.892284375 0.998260819154174
5.90088625 0.998260819154174
5.909488125 0.998289805501604
5.91809 0.998289805501604
5.926691875 0.998289805501604
5.93529375 0.998289805501604
5.943895625 0.998289805501604
5.9524975 0.998318791849034
5.961099375 0.998318791849034
5.96970125 0.998318791849034
5.978303125 0.998318791849034
5.986905 0.998376764543895
5.995506875 0.998376764543895
6.00410875 0.998434737238756
6.012710625 0.998434737238756
6.0213125 0.998434737238756
6.029914375 0.998463723586186
6.03851625 0.998463723586186
6.047118125 0.998463723586186
6.05572 0.998463723586186
6.064321875 0.998463723586186
6.07292375 0.998463723586186
6.081525625 0.998463723586186
6.0901275 0.998463723586186
6.098729375 0.998463723586186
6.10733125 0.998463723586186
6.115933125 0.998463723586186
6.124535 0.998550682628477
6.133136875 0.998550682628477
6.14173875 0.998550682628477
6.150340625 0.998550682628477
6.1589425 0.998550682628477
6.167544375 0.998579668975907
6.17614625 0.998579668975907
6.184748125 0.998579668975907
6.19335 0.998579668975907
6.201951875 0.998579668975907
6.21055375 0.998579668975907
6.219155625 0.998579668975907
6.2277575 0.998579668975907
6.236359375 0.998579668975907
6.24496125 0.998579668975907
6.253563125 0.998579668975907
6.262165 0.998608655323338
6.270766875 0.998608655323338
6.27936875 0.998608655323338
6.287970625 0.998666628018198
6.2965725 0.998666628018198
6.305174375 0.998695614365629
6.31377625 0.998695614365629
6.322378125 0.998695614365629
6.33098 0.998695614365629
6.339581875 0.998695614365629
6.34818375 0.998695614365629
6.356785625 0.998695614365629
6.3653875 0.998724600713059
6.373989375 0.998724600713059
6.38259125 0.99881155975535
6.391193125 0.99881155975535
6.399795 0.99881155975535
6.408396875 0.99881155975535
6.41699875 0.99881155975535
6.425600625 0.99881155975535
6.4342025 0.99881155975535
6.442804375 0.99881155975535
6.45140625 0.99881155975535
6.460008125 0.99881155975535
6.46861 0.99881155975535
6.477211875 0.99881155975535
6.48581375 0.99881155975535
6.494415625 0.99881155975535
6.5030175 0.99884054610278
6.511619375 0.99884054610278
6.52022125 0.99884054610278
6.528823125 0.99884054610278
6.537425 0.99884054610278
6.546026875 0.99884054610278
6.55462875 0.99884054610278
6.563230625 0.998869532450211
6.5718325 0.998869532450211
6.580434375 0.998869532450211
6.58903625 0.998898518797641
6.597638125 0.998898518797641
6.60624 0.998927505145071
6.614841875 0.998927505145071
6.62344375 0.998927505145071
6.632045625 0.998927505145071
6.6406475 0.998985477839932
6.649249375 0.998985477839932
6.65785125 0.998985477839932
6.666453125 0.999014464187362
6.675055 0.999014464187362
6.683656875 0.999014464187362
6.69225875 0.999014464187362
6.700860625 0.999014464187362
6.7094625 0.999043450534793
6.718064375 0.999043450534793
6.72666625 0.999043450534793
6.735268125 0.999043450534793
6.74387 0.999072436882223
6.752471875 0.999072436882223
6.76107375 0.999101423229653
6.769675625 0.999101423229653
6.7782775 0.999101423229653
6.786879375 0.999101423229653
6.79548125 0.999101423229653
6.804083125 0.999101423229653
6.812685 0.999101423229653
6.821286875 0.999101423229653
6.82988875 0.999101423229653
6.838490625 0.999101423229653
6.8470925 0.999101423229653
6.855694375 0.999101423229653
6.86429625 0.999130409577084
6.872898125 0.999130409577084
6.8815 0.999159395924514
6.890101875 0.999159395924514
6.89870375 0.999159395924514
6.907305625 0.999159395924514
6.9159075 0.999159395924514
6.924509375 0.999188382271944
6.93311125 0.999188382271944
6.941713125 0.999188382271944
6.950315 0.999188382271944
6.958916875 0.999188382271944
6.96751875 0.999188382271944
6.976120625 0.999188382271944
6.9847225 0.999188382271944
6.993324375 0.999188382271944
7.00192625 0.999188382271944
7.010528125 0.999188382271944
7.01913 0.999188382271944
7.027731875 0.999246354966805
7.03633375 0.999246354966805
7.044935625 0.999246354966805
7.0535375 0.999246354966805
7.062139375 0.999246354966805
7.07074125 0.999246354966805
7.079343125 0.999246354966805
7.087945 0.999275341314235
7.096546875 0.999275341314235
7.10514875 0.999275341314235
7.113750625 0.999275341314235
7.1223525 0.999275341314235
7.130954375 0.999275341314235
7.13955625 0.999275341314235
7.148158125 0.999275341314235
7.15676 0.999275341314235
7.165361875 0.999304327661666
7.17396375 0.999304327661666
7.182565625 0.999333314009096
7.1911675 0.999333314009096
7.199769375 0.999333314009096
7.20837125 0.999391286703957
7.216973125 0.999391286703957
7.225575 0.999391286703957
7.234176875 0.999391286703957
7.24277875 0.999391286703957
7.251380625 0.999449259398817
7.2599825 0.999449259398817
7.268584375 0.999449259398817
7.27718625 0.999449259398817
7.285788125 0.999478245746248
7.29439 0.999478245746248
7.302991875 0.999478245746248
7.31159375 0.999478245746248
7.320195625 0.999478245746248
7.3287975 0.999478245746248
7.337399375 0.999478245746248
7.34600125 0.999478245746248
7.354603125 0.999478245746248
7.363205 0.999478245746248
7.371806875 0.999478245746248
7.38040875 0.999507232093678
7.389010625 0.999507232093678
7.3976125 0.999507232093678
7.406214375 0.999507232093678
7.41481625 0.999507232093678
7.423418125 0.999507232093678
7.43202 0.999507232093678
7.440621875 0.999507232093678
7.44922375 0.999507232093678
7.457825625 0.999507232093678
7.4664275 0.999565204788539
7.475029375 0.999565204788539
7.48363125 0.999565204788539
7.492233125 0.999565204788539
7.500835 0.999565204788539
7.509436875 0.999565204788539
7.51803875 0.999565204788539
7.526640625 0.999594191135969
7.5352425 0.999594191135969
7.543844375 0.999594191135969
7.55244625 0.999594191135969
7.561048125 0.999594191135969
7.56965 0.999594191135969
7.578251875 0.999594191135969
7.58685375 0.999594191135969
7.595455625 0.999594191135969
7.6040575 0.999594191135969
7.612659375 0.999594191135969
7.62126125 0.999594191135969
7.629863125 0.999594191135969
7.638465 0.999594191135969
7.647066875 0.999594191135969
7.65566875 0.999594191135969
7.664270625 0.999623177483399
7.6728725 0.99965216383083
7.681474375 0.99965216383083
7.69007625 0.99965216383083
7.698678125 0.99965216383083
7.70728 0.99968115017826
7.715881875 0.99968115017826
7.72448375 0.99971013652569
7.733085625 0.99971013652569
7.7416875 0.99971013652569
7.750289375 0.99971013652569
7.75889125 0.99971013652569
7.767493125 0.999739122873121
7.776095 0.999739122873121
7.784696875 0.999739122873121
7.79329875 0.999739122873121
7.801900625 0.999739122873121
7.8105025 0.999739122873121
7.819104375 0.999739122873121
7.82770625 0.999739122873121
7.836308125 0.999739122873121
7.84491 0.999739122873121
7.853511875 0.999739122873121
7.86211375 0.999739122873121
7.870715625 0.999739122873121
7.8793175 0.999739122873121
7.887919375 0.999739122873121
7.89652125 0.999739122873121
7.905123125 0.999739122873121
7.913725 0.999739122873121
7.922326875 0.999739122873121
7.93092875 0.999739122873121
7.939530625 0.999739122873121
7.9481325 0.999739122873121
7.956734375 0.999739122873121
7.96533625 0.999739122873121
7.973938125 0.999739122873121
7.98254 0.999739122873121
7.991141875 0.999739122873121
7.99974375 0.999739122873121
8.008345625 0.999768109220551
8.0169475 0.999768109220551
8.025549375 0.999797095567981
8.03415125 0.999797095567981
8.042753125 0.999797095567981
8.051355 0.999797095567981
8.059956875 0.999797095567981
8.06855875 0.999797095567981
8.077160625 0.999797095567981
8.0857625 0.999797095567981
8.094364375 0.999797095567981
8.10296625 0.999797095567981
8.111568125 0.999797095567981
8.12017 0.999797095567981
8.128771875 0.999797095567981
8.13737375 0.999797095567981
8.145975625 0.999797095567981
8.1545775 0.999797095567981
8.163179375 0.999797095567981
8.17178125 0.999797095567981
8.180383125 0.999797095567981
8.188985 0.999826081915412
8.197586875 0.999826081915412
8.20618875 0.999826081915412
8.214790625 0.999826081915412
8.2233925 0.999826081915412
8.231994375 0.999826081915412
8.24059625 0.999826081915412
8.249198125 0.999855068262842
8.2578 0.999855068262842
8.266401875 0.999855068262842
8.27500375 0.999884054610272
8.283605625 0.999884054610272
8.2922075 0.999884054610272
8.300809375 0.999884054610272
8.30941125 0.999884054610272
8.318013125 0.999884054610272
8.326615 0.999884054610272
8.335216875 0.999884054610272
8.34381875 0.999884054610272
8.352420625 0.999884054610272
8.3610225 0.999884054610272
8.369624375 0.999884054610272
8.37822625 0.999884054610272
8.386828125 0.999884054610272
8.39543 0.999884054610272
8.404031875 0.999913040957703
8.41263375 0.999913040957703
8.421235625 0.999942027305133
8.4298375 0.999942027305133
8.438439375 0.999942027305133
8.44704125 0.999942027305133
8.455643125 0.999942027305133
8.464245 0.999942027305133
8.472846875 0.999942027305133
8.48144875 0.999942027305133
8.490050625 0.999942027305133
8.4986525 0.999942027305133
8.507254375 0.999942027305133
8.51585625 0.999942027305133
8.524458125 0.999942027305133
8.53306 0.999942027305133
8.541661875 0.999942027305133
8.55026375 0.999971013652563
8.558865625 0.999971013652563
8.5674675 0.999971013652563
8.576069375 0.999971013652563
8.58467125 0.999971013652563
8.593273125 0.999971013652563
8.601875 0.999999999999994
};
\addlegendentry{L1-F(DS)}
\addplot [thick, magenta]
table {%
0.0017455 0.00201222426239404
0.003491 0.0121991095907639
0.0052365 0.0123751792137234
0.006982 0.0142867922629977
0.0087275 0.0143119450662776
0.010473 0.0148904595417159
0.0122185 0.0149910707548356
0.013964 0.015544432426994
0.0157095 0.0158965716729129
0.017455 0.0169529894106698
0.0192005 0.0187136856402646
0.020946 0.024674900017607
0.0226915 0.0996051009885052
0.024437 0.110647181628392
0.0261825 0.117488744120532
0.027928 0.118067258595971
0.0296735 0.119928566038685
0.031419 0.120431622104284
0.0331645 0.121261664612521
0.03491 0.121311970219081
0.0366555 0.12173956787484
0.038401 0.122821138415876
0.0401465 0.124103931383153
0.041892 0.279145810800614
0.0436375 0.299821415096713
0.045383 0.303871016424781
0.0471285 0.318937545589456
0.048874 0.319063309605856
0.0506195 0.323465050179843
0.052365 0.323817189425762
0.0541105 0.325577885655356
0.055856 0.325779108081596
0.0576015 0.327414040294791
0.059347 0.32776617954071
0.0610925 0.329225042130946
0.062838 0.402495158085369
0.0645835 0.414040294790855
0.066329 0.422567095102749
0.0680745 0.423195915184747
0.06982 0.425887265135699
0.0715655 0.426189098775059
0.073311 0.427698266971854
0.0750565 0.427824030988254
0.076802 0.428176170234173
0.0785475 0.42898105993913
0.080293 0.429559574414569
0.0820385 0.473778202580678
0.083784 0.478934527253062
0.0855295 0.481374349171215
0.087275 0.485901853761602
0.0890205 0.486002464974722
0.090766 0.488039842040396
0.0925115 0.488190758860075
0.094257 0.489146565384712
0.0960025 0.489196870991272
0.097748 0.48992630228639
0.0994935 0.490102371909349
0.101239 0.490529969565108
0.1029845 0.52041149986166
0.10473 0.524083809140529
0.1064755 0.528510702517796
0.108221 0.528988605780114
0.1099665 0.53039716276379
0.111712 0.53047262117363
0.1134575 0.531176899665468
0.115203 0.531302663681867
0.1169485 0.531579344517947
0.118694 0.531705108534346
0.1204395 0.531830872550746
0.122185 0.556983675830671
0.1239305 0.559448650552104
0.125676 0.562617903765375
0.1274215 0.562944890208014
0.129167 0.563196418240813
0.1309125 0.56417737756873
0.132658 0.56417737756873
0.1344035 0.564781044847448
0.136149 0.564831350454008
0.1378945 0.565208642503207
0.13964 0.579646351585884
0.1413855 0.634328545916442
0.143131 0.657167291294615
0.1448765 0.657443972130694
0.146622 0.660085016475086
0.1483675 0.660235933294766
0.150113 0.660814447770204
0.1518585 0.660940211786604
0.153604 0.661493573458762
0.1553495 0.661493573458762
0.157095 0.661745101491561
0.1588405 0.661820559901401
0.160586 0.668486052770581
0.1623315 0.683074678672938
0.164077 0.684961138918933
0.1658225 0.686847599164927
0.167568 0.687048821591166
0.1693135 0.687300349623966
0.171059 0.688029780919084
0.1728045 0.688054933722363
0.17455 0.688532836984682
0.1762955 0.688532836984682
0.178041 0.688859823427321
0.1797865 0.696179289181779
0.181532 0.696606886837538
0.1832775 0.710918831903816
0.185023 0.711069748723495
0.1867685 0.713308348215409
0.188514 0.713408959428528
0.1902595 0.714088085117086
0.192005 0.714163543526926
0.1937505 0.714440224363005
0.195496 0.714565988379405
0.1972415 0.714742058002365
0.198987 0.714892974822044
0.2007325 0.760847146414468
0.202478 0.771436476595317
0.2042235 0.772769575169153
0.205969 0.774102673742989
0.2077145 0.774228437759388
0.20946 0.774756646628267
0.2112055 0.774781799431547
0.212951 0.774806952234827
0.2146965 0.775008174661066
0.216442 0.775008174661066
0.2181875 0.775058480267626
0.219933 0.779611137661293
0.2216785 0.78049148577609
0.223424 0.789370425333904
0.2251695 0.789395578137184
0.226915 0.79065321830118
0.2286605 0.79065321830118
0.230406 0.791105968760219
0.2321515 0.791156274366778
0.233897 0.791332343989738
0.2356425 0.791332343989738
0.237388 0.791458108006138
0.2391335 0.791508413612697
0.240879 0.796111376612924
0.2426245 0.803883592826421
0.24437 0.804738788137938
0.2461155 0.805644289056015
0.247861 0.805744900269135
0.2496065 0.806021581105214
0.251352 0.806021581105214
0.2530975 0.806071886711774
0.254843 0.806172497924894
0.2565885 0.806197650728174
0.258334 0.806323414744573
0.2600795 0.812234323515356
0.261825 0.813718338908872
0.2635705 0.819453178056695
0.265316 0.819503483663254
0.2670615 0.820333526171492
0.268807 0.820333526171492
0.2705525 0.820635359810851
0.272298 0.820660512614131
0.2740435 0.820786276630531
0.275789 0.820861735040371
0.2775345 0.82098749905677
0.27928 0.82118872148301
0.2810255 0.857685439042182
0.282771 0.863143597353925
0.2845165 0.863696959026084
0.286262 0.864300626304802
0.2880075 0.864376084714642
0.289753 0.864527001534321
0.2914985 0.864527001534321
0.293244 0.864627612747441
0.2949895 0.864627612747441
0.296735 0.864652765550721
0.2984805 0.864753376763841
0.300226 0.868048393993511
0.3019715 0.873129260256056
0.303717 0.873582010715095
0.3054625 0.873607163518375
0.307208 0.874135372387253
0.3089535 0.874135372387253
0.310699 0.874235983600373
0.3124445 0.874261136403653
0.31419 0.874361747616772
0.3159355 0.874361747616772
0.317681 0.874512664436452
0.3194265 0.874638428452852
0.321172 0.877832834469402
0.3229175 0.882410644666349
0.324663 0.882838242322107
0.3264085 0.883542520813945
0.328154 0.883567673617225
0.3298995 0.883693437633625
0.331645 0.883693437633625
0.3333905 0.883844354453304
0.335136 0.883869507256584
0.3368815 0.883894660059864
0.338627 0.883894660059864
0.3403725 0.888070025404332
0.342118 0.891641723470081
0.3438635 0.8921196267324
0.345609 0.89214477953568
0.3473545 0.892647835601278
0.3491 0.892647835601278
0.3508455 0.892924516437358
0.352591 0.892924516437358
0.3543365 0.892949669240638
0.356082 0.892974822043918
0.3578275 0.893075433257037
0.359573 0.894660059863673
0.3613185 0.91900797343864
0.363064 0.922202379455191
0.3648095 0.92257967150439
0.366555 0.923007269160149
0.3683005 0.923007269160149
0.370046 0.923233644389668
0.3717915 0.923233644389668
0.373537 0.923283949996228
0.3752825 0.923283949996228
0.377028 0.923334255602788
0.3787735 0.923359408406068
0.380519 0.925271021455342
0.3822645 0.927886912996454
0.38401 0.928062982619414
0.3857555 0.928465427471892
0.387501 0.928465427471892
0.3892465 0.928465427471892
0.390992 0.928691802701412
0.3927375 0.928691802701412
0.394483 0.928716955504692
0.3962285 0.928716955504692
0.397974 0.928767261111252
0.3997195 0.92911940035717
0.401465 0.930754332570366
0.4032105 0.933923585783636
0.404956 0.933973891390196
0.4067015 0.934225419422995
0.408447 0.934225419422995
0.4101925 0.934275725029555
0.411938 0.934300877832835
0.4136835 0.934351183439395
0.415429 0.934351183439395
0.4171745 0.934426641849235
0.41892 0.934426641849235
0.4206655 0.936967074980507
0.422411 0.938476243177303
0.4241565 0.938652312800262
0.425902 0.938878688029782
0.4276475 0.938903840833062
0.429393 0.939004452046181
0.4311385 0.939004452046181
0.432884 0.939004452046181
0.4346295 0.939004452046181
0.436375 0.939004452046181
0.4381205 0.939029604849461
0.439866 0.953869758784617
0.4416115 0.953945217194457
0.443357 0.955957441456851
0.4451025 0.955982594260131
0.446848 0.95625927509621
0.4485935 0.95630958070277
0.450339 0.95633473350605
0.4520845 0.95633473350605
0.45383 0.95638503911261
0.4555755 0.95641019191589
0.457321 0.95641019191589
0.4590665 0.95641019191589
0.460812 0.957391151243807
0.4625575 0.958900319440602
0.464303 0.959051236260282
0.4660485 0.959252458686522
0.467794 0.959252458686522
0.4695395 0.959302764293081
0.471285 0.959302764293081
0.4730305 0.959302764293081
0.474776 0.959302764293081
0.4765215 0.959302764293081
0.478267 0.959302764293081
0.4800125 0.960308876424278
0.481758 0.960535251653798
0.4835035 0.961868350227634
0.485249 0.961868350227634
0.4869945 0.962069572653873
0.48874 0.962069572653873
0.4904855 0.962069572653873
0.492231 0.962069572653873
0.4939765 0.962094725457153
0.495722 0.962094725457153
0.4974675 0.962119878260433
0.499213 0.962119878260433
0.5009585 0.963352365621149
0.502704 0.964584852981866
0.5044495 0.964660311391706
0.506195 0.964760922604825
0.5079405 0.964760922604825
0.509686 0.964760922604825
0.5114315 0.964760922604825
0.513177 0.964760922604825
0.5149225 0.964811228211385
0.516668 0.964811228211385
0.5184135 0.964886686621225
0.520159 0.971828860326484
0.5219045 0.972684055638002
0.52365 0.972759514047842
0.5253955 0.972784666851122
0.527141 0.972935583670801
0.5288865 0.972935583670801
0.530632 0.972985889277361
0.5323775 0.972985889277361
0.534123 0.972985889277361
0.5358685 0.973011042080641
0.537614 0.973011042080641
0.5393595 0.973011042080641
0.541105 0.973966848605278
0.5428505 0.974872349523355
0.544596 0.974922655129915
0.5463415 0.975098724752875
0.548087 0.975098724752875
0.5498325 0.975174183162715
0.551578 0.975174183162715
0.5533235 0.975199335965995
0.555069 0.975199335965995
0.5568145 0.975199335965995
0.55856 0.975199335965995
0.5603055 0.975953920064392
0.562051 0.976934879392309
0.5637965 0.976934879392309
0.565542 0.976934879392309
0.5672875 0.977010337802149
0.569033 0.977010337802149
0.5707785 0.977035490605429
0.572524 0.977035490605429
0.5742695 0.977060643408709
0.576015 0.977060643408709
0.5777605 0.977060643408709
0.579506 0.977085796211989
0.5812515 0.977714616293987
0.582997 0.978645270015345
0.5847425 0.978670422818624
0.586488 0.978846492441584
0.5882335 0.978871645244864
0.589979 0.978871645244864
0.5917245 0.978871645244864
0.59347 0.978871645244864
0.5952155 0.978871645244864
0.596961 0.978896798048144
0.5987065 0.978896798048144
0.600452 0.982468496113893
0.6021975 0.983147621802451
0.603943 0.983223080212291
0.6056885 0.983298538622131
0.607434 0.983298538622131
0.6091795 0.983298538622131
0.610925 0.983373997031971
0.6126705 0.983373997031971
0.614416 0.983424302638531
0.6161615 0.983424302638531
0.617907 0.983424302638531
0.6196525 0.983449455441811
0.621398 0.98367583067133
0.6231435 0.984128581130368
0.624889 0.984128581130368
0.6266345 0.984254345146768
0.62838 0.984254345146768
0.6301255 0.984254345146768
0.631871 0.984254345146768
0.6336165 0.984279497950048
0.635362 0.984279497950048
0.6371075 0.984329803556608
0.638853 0.984329803556608
0.6405985 0.984581331589407
0.642344 0.985159846064846
0.6440895 0.985210151671405
0.645835 0.985361068491085
0.6475805 0.985361068491085
0.649326 0.985361068491085
0.6510715 0.985361068491085
0.652817 0.985361068491085
0.6545625 0.985386221294365
0.656308 0.985386221294365
0.6580535 0.985411374097645
0.659799 0.985864124556684
0.6615445 0.985864124556684
0.66329 0.986342027819002
0.6650355 0.986342027819002
0.666781 0.986342027819002
0.6685265 0.986342027819002
0.670272 0.986417486228842
0.6720175 0.986417486228842
0.673763 0.986417486228842
0.6755085 0.986417486228842
0.677254 0.986417486228842
0.6789995 0.986442639032122
0.680745 0.989108836179794
0.6824905 0.989561586638833
0.684236 0.989561586638833
0.6859815 0.989611892245393
0.687727 0.989611892245393
0.6894725 0.989611892245393
0.691218 0.989611892245393
0.6929635 0.989611892245393
0.694709 0.989611892245393
0.6964545 0.989611892245393
0.6982 0.989637045048673
0.6999455 0.989838267474912
0.701691 0.989838267474912
0.7034365 0.990341323540511
0.705182 0.990341323540511
0.7069275 0.990341323540511
0.708673 0.990341323540511
0.7104185 0.990341323540511
0.712164 0.990341323540511
0.7139095 0.990341323540511
0.715655 0.990341323540511
0.7174005 0.990341323540511
0.719146 0.990341323540511
0.7208915 0.99066830998315
0.722637 0.991121060442188
0.7243825 0.991121060442188
0.726128 0.991121060442188
0.7278735 0.991121060442188
0.729619 0.991146213245468
0.7313645 0.991146213245468
0.73311 0.991146213245468
0.7348555 0.991146213245468
0.736601 0.991171366048748
0.7383465 0.991171366048748
0.740092 0.991397741278268
0.7418375 0.991397741278268
0.743583 0.991573810901227
0.7453285 0.991573810901227
0.747074 0.991624116507787
0.7488195 0.991624116507787
0.750565 0.991624116507787
0.7523105 0.991624116507787
0.754056 0.991624116507787
0.7558015 0.991624116507787
0.757547 0.991624116507787
0.7592925 0.991624116507787
0.761038 0.993208743114422
0.7627835 0.993384812737382
0.764529 0.993435118343941
0.7662745 0.993460271147221
0.76802 0.993460271147221
0.7697655 0.993460271147221
0.771511 0.993460271147221
0.7732565 0.993485423950501
0.775002 0.993485423950501
0.7767475 0.993485423950501
0.778493 0.993485423950501
0.7802385 0.993636340770181
0.781984 0.99401363281938
0.7837295 0.99401363281938
0.785475 0.99401363281938
0.7872205 0.99401363281938
0.788966 0.99401363281938
0.7907115 0.99403878562266
0.792457 0.99403878562266
0.7942025 0.99403878562266
0.795948 0.99403878562266
0.7976935 0.99403878562266
0.799439 0.99403878562266
0.8011845 0.994164549639059
0.80293 0.994240008048899
0.8046755 0.994240008048899
0.806421 0.994240008048899
0.8081665 0.994240008048899
0.809912 0.994240008048899
0.8116575 0.994240008048899
0.813403 0.994240008048899
0.8151485 0.994240008048899
0.816894 0.994240008048899
0.8186395 0.994240008048899
0.820385 0.994441230475139
0.8221305 0.994592147294818
0.823876 0.994592147294818
0.8256215 0.994642452901378
0.827367 0.994642452901378
0.8291125 0.994642452901378
0.830858 0.994642452901378
0.8326035 0.994642452901378
0.834349 0.994642452901378
0.8360945 0.994642452901378
0.83784 0.994642452901378
0.8395855 0.994667605704658
0.841331 0.995246120180096
0.8430765 0.995422189803056
0.844822 0.995422189803056
0.8465675 0.995422189803056
0.848313 0.995422189803056
0.8500585 0.995422189803056
0.851804 0.995422189803056
0.8535495 0.995422189803056
0.855295 0.995472495409616
0.8570405 0.995522801016176
0.858786 0.995522801016176
0.8605315 0.995522801016176
0.862277 0.995698870639135
0.8640225 0.995698870639135
0.865768 0.995698870639135
0.8675135 0.995698870639135
0.869259 0.995698870639135
0.8710045 0.995698870639135
0.87275 0.995698870639135
0.8744955 0.995698870639135
0.876241 0.995698870639135
0.8779865 0.995698870639135
0.879732 0.995724023442415
0.8814775 0.995824634655535
0.883223 0.995975551475214
0.8849685 0.995975551475214
0.886714 0.996000704278494
0.8884595 0.996000704278494
0.890205 0.996000704278494
0.8919505 0.996000704278494
0.893696 0.996025857081774
0.8954415 0.996025857081774
0.897187 0.996025857081774
0.8989325 0.996025857081774
0.900678 0.996176773901454
0.9024235 0.996428301934253
0.904169 0.996428301934253
0.9059145 0.996428301934253
0.90766 0.996428301934253
0.9094055 0.996428301934253
0.911151 0.996428301934253
0.9128965 0.996428301934253
0.914642 0.996428301934253
0.9163875 0.996428301934253
0.918133 0.996428301934253
0.9198785 0.996881052393292
0.921624 0.996881052393292
0.9233695 0.996956510803132
0.925115 0.996956510803132
0.9268605 0.996981663606411
0.928606 0.996981663606411
0.9303515 0.996981663606411
0.932097 0.996981663606411
0.9338425 0.997006816409691
0.935588 0.997006816409691
0.9373335 0.997006816409691
0.939079 0.997006816409691
0.9408245 0.997031969212971
0.94257 0.997208038835931
0.9443155 0.997208038835931
0.946061 0.997208038835931
0.9478065 0.997208038835931
0.949552 0.997208038835931
0.9512975 0.997208038835931
0.953043 0.997208038835931
0.9547885 0.997208038835931
0.956534 0.997208038835931
0.9582795 0.997208038835931
0.960025 0.997233191639211
0.9617705 0.997233191639211
0.963516 0.997308650049051
0.9652615 0.997308650049051
0.967007 0.997308650049051
0.9687525 0.997308650049051
0.970498 0.997308650049051
0.9722435 0.997308650049051
0.973989 0.997308650049051
0.9757345 0.997308650049051
0.97748 0.997308650049051
0.9792255 0.997308650049051
0.980971 0.997308650049051
0.9827165 0.99738410845889
0.984462 0.99740926126217
0.9862075 0.99740926126217
0.987953 0.99740926126217
0.9896985 0.99740926126217
0.991444 0.99740926126217
0.9931895 0.99740926126217
0.994935 0.99740926126217
0.9966805 0.99740926126217
0.998426 0.99740926126217
1.0001715 0.99771109490153
1.001917 0.997761400508089
1.0036625 0.997761400508089
1.005408 0.997761400508089
1.0071535 0.997761400508089
1.008899 0.997761400508089
1.0106445 0.997761400508089
1.01239 0.997761400508089
1.0141355 0.997761400508089
1.015881 0.997761400508089
1.0176265 0.997761400508089
1.019372 0.997761400508089
1.0211175 0.997862011721209
1.022863 0.997887164524489
1.0246085 0.997887164524489
1.026354 0.997887164524489
1.0280995 0.997887164524489
1.029845 0.997887164524489
1.0315905 0.997887164524489
1.033336 0.997887164524489
1.0350815 0.997887164524489
1.036827 0.997887164524489
1.0385725 0.997887164524489
1.040318 0.997912317327769
1.0420635 0.997962622934329
1.043809 0.997962622934329
1.0455545 0.997962622934329
1.0473 0.997987775737609
1.0490455 0.997987775737609
1.050791 0.997987775737609
1.0525365 0.997987775737609
1.054282 0.997987775737609
1.0560275 0.997987775737609
1.057773 0.997987775737609
1.0595185 0.997987775737609
1.061264 0.998038081344169
1.0630095 0.998088386950728
1.064755 0.998088386950728
1.0665005 0.998088386950728
1.068246 0.998088386950728
1.0699915 0.998088386950728
1.071737 0.998088386950728
1.0734825 0.998088386950728
1.075228 0.998088386950728
1.0769735 0.998088386950728
1.078719 0.998088386950728
1.0804645 0.998314762180248
1.08221 0.998365067786808
1.0839555 0.998390220590088
1.085701 0.998390220590088
1.0874465 0.998390220590088
1.089192 0.998390220590088
1.0909375 0.998390220590088
1.092683 0.998390220590088
1.0944285 0.998390220590088
1.096174 0.998390220590088
1.0979195 0.998390220590088
1.099665 0.998390220590088
1.1014105 0.998390220590088
1.103156 0.998415373393368
1.1049015 0.998415373393368
1.106647 0.998415373393368
1.1083925 0.998415373393368
1.110138 0.998415373393368
1.1118835 0.998415373393368
1.113629 0.998415373393368
1.1153745 0.998415373393368
1.11712 0.998415373393368
1.1188655 0.998415373393368
1.120611 0.998440526196647
1.1223565 0.998490831803207
1.124102 0.998490831803207
1.1258475 0.998490831803207
1.127593 0.998490831803207
1.1293385 0.998490831803207
1.131084 0.998490831803207
1.1328295 0.998490831803207
1.134575 0.998490831803207
1.1363205 0.998490831803207
1.138066 0.998490831803207
1.1398115 0.998591443016327
1.141557 0.998591443016327
1.1433025 0.998641748622887
1.145048 0.998641748622887
1.1467935 0.998641748622887
1.148539 0.998641748622887
1.1502845 0.998641748622887
1.15203 0.998641748622887
1.1537755 0.998641748622887
1.155521 0.998641748622887
1.1572665 0.998641748622887
1.159012 0.998641748622887
1.1607575 0.998767512639286
1.162503 0.998767512639286
1.1642485 0.998767512639286
1.165994 0.998792665442566
1.1677395 0.998792665442566
1.169485 0.998792665442566
1.1712305 0.998792665442566
1.172976 0.998792665442566
1.1747215 0.998792665442566
1.176467 0.998792665442566
1.1782125 0.998792665442566
1.179958 0.998817818245846
1.1817035 0.998817818245846
1.183449 0.998868123852406
1.1851945 0.998868123852406
1.18694 0.998868123852406
1.1886855 0.998868123852406
1.190431 0.998868123852406
1.1921765 0.998868123852406
1.193922 0.998868123852406
1.1956675 0.998868123852406
1.197413 0.998868123852406
1.1991585 0.998868123852406
1.200904 0.998918429458966
1.2026495 0.998993887868806
1.204395 0.998993887868806
1.2061405 0.998993887868806
1.207886 0.998993887868806
1.2096315 0.998993887868806
1.211377 0.998993887868806
1.2131225 0.998993887868806
1.214868 0.998993887868806
1.2166135 0.998993887868806
1.218359 0.998993887868806
1.2201045 0.999044193475366
1.22185 0.999069346278646
1.2235955 0.999094499081926
1.225341 0.999094499081926
1.2270865 0.999119651885206
1.228832 0.999119651885206
1.2305775 0.999119651885206
1.232323 0.999119651885206
1.2340685 0.999119651885206
1.235814 0.999119651885206
1.2375595 0.999119651885206
1.239305 0.999119651885206
1.2410505 0.999270568704885
1.242796 0.999295721508165
1.2445415 0.999295721508165
1.246287 0.999295721508165
1.2480325 0.999295721508165
1.249778 0.999295721508165
1.2515235 0.999295721508165
1.253269 0.999295721508165
1.2550145 0.999295721508165
1.25676 0.999295721508165
1.2585055 0.999295721508165
1.260251 0.999295721508165
1.2619965 0.999295721508165
1.263742 0.999295721508165
1.2654875 0.999295721508165
1.267233 0.999295721508165
1.2689785 0.999295721508165
1.270724 0.999295721508165
1.2724695 0.999295721508165
1.274215 0.999295721508165
1.2759605 0.999295721508165
1.277706 0.999295721508165
1.2794515 0.999295721508165
1.281197 0.999295721508165
1.2829425 0.999320874311445
1.284688 0.999320874311445
1.2864335 0.999320874311445
1.288179 0.999320874311445
1.2899245 0.999320874311445
1.29167 0.999320874311445
1.2934155 0.999320874311445
1.295161 0.999320874311445
1.2969065 0.999320874311445
1.298652 0.999320874311445
1.3003975 0.999346027114725
1.302143 0.999346027114725
1.3038885 0.999346027114725
1.305634 0.999346027114725
1.3073795 0.999346027114725
1.309125 0.999346027114725
1.3108705 0.999346027114725
1.312616 0.999346027114725
1.3143615 0.999346027114725
1.316107 0.999346027114725
1.3178525 0.999346027114725
1.319598 0.999346027114725
1.3213435 0.999522096737685
1.323089 0.999547249540965
1.3248345 0.999547249540965
1.32658 0.999547249540965
1.3283255 0.999547249540965
1.330071 0.999547249540965
1.3318165 0.999547249540965
1.333562 0.999547249540965
1.3353075 0.999547249540965
1.337053 0.999547249540965
1.3387985 0.999547249540965
1.340544 0.999572402344244
1.3422895 0.999597555147524
1.344035 0.999597555147524
1.3457805 0.999597555147524
1.347526 0.999597555147524
1.3492715 0.999597555147524
1.351017 0.999597555147524
1.3527625 0.999597555147524
1.354508 0.999597555147524
1.3562535 0.999597555147524
1.357999 0.999597555147524
1.3597445 0.999597555147524
1.36149 0.999597555147524
1.3632355 0.999597555147524
1.364981 0.999597555147524
1.3667265 0.999597555147524
1.368472 0.999597555147524
1.3702175 0.999597555147524
1.371963 0.999597555147524
1.3737085 0.999597555147524
1.375454 0.999597555147524
1.3771995 0.999597555147524
1.378945 0.999597555147524
1.3806905 0.999597555147524
1.382436 0.999622707950804
1.3841815 0.999622707950804
1.385927 0.999622707950804
1.3876725 0.999622707950804
1.389418 0.999622707950804
1.3911635 0.999622707950804
1.392909 0.999622707950804
1.3946545 0.999622707950804
1.3964 0.999622707950804
1.3981455 0.999622707950804
1.399891 0.999673013557364
1.4016365 0.999673013557364
1.403382 0.999673013557364
1.4051275 0.999673013557364
1.406873 0.999673013557364
1.4086185 0.999673013557364
1.410364 0.999673013557364
1.4121095 0.999673013557364
1.413855 0.999673013557364
1.4156005 0.999673013557364
1.417346 0.999673013557364
1.4190915 0.999673013557364
1.420837 0.999698166360644
1.4225825 0.999723319163924
1.424328 0.999723319163924
1.4260735 0.999723319163924
1.427819 0.999723319163924
1.4295645 0.999723319163924
1.43131 0.999723319163924
1.4330555 0.999723319163924
1.434801 0.999723319163924
1.4365465 0.999723319163924
1.438292 0.999723319163924
1.4400375 0.999723319163924
1.441783 0.999723319163924
1.4435285 0.999723319163924
1.445274 0.999723319163924
1.4470195 0.999723319163924
1.448765 0.999723319163924
1.4505105 0.999723319163924
1.452256 0.999723319163924
1.4540015 0.999723319163924
1.455747 0.999723319163924
1.4574925 0.999723319163924
1.459238 0.999723319163924
1.4609835 0.999723319163924
1.462729 0.999723319163924
1.4644745 0.999723319163924
1.46622 0.999723319163924
1.4679655 0.999723319163924
1.469711 0.999723319163924
1.4714565 0.999723319163924
1.473202 0.999723319163924
1.4749475 0.999723319163924
1.476693 0.999723319163924
1.4784385 0.999723319163924
1.480184 0.999748471967204
1.4819295 0.999773624770484
1.483675 0.999773624770484
1.4854205 0.999773624770484
1.487166 0.999773624770484
1.4889115 0.999773624770484
1.490657 0.999773624770484
1.4924025 0.999773624770484
1.494148 0.999773624770484
1.4958935 0.999773624770484
1.497639 0.999773624770484
1.4993845 0.999773624770484
1.50113 0.999798777573764
1.5028755 0.999823930377044
1.504621 0.999823930377044
1.5063665 0.999823930377044
1.508112 0.999823930377044
1.5098575 0.999823930377044
1.511603 0.999823930377044
1.5133485 0.999823930377044
1.515094 0.999823930377044
1.5168395 0.999823930377044
1.518585 0.999823930377044
1.5203305 0.999823930377044
1.522076 0.999823930377044
1.5238215 0.999823930377044
1.525567 0.999823930377044
1.5273125 0.999823930377044
1.529058 0.999823930377044
1.5308035 0.999823930377044
1.532549 0.999823930377044
1.5342945 0.999823930377044
1.53604 0.999823930377044
1.5377855 0.999823930377044
1.539531 0.999823930377044
1.5412765 0.999874235983604
1.543022 0.999899388786884
1.5447675 0.999899388786884
1.546513 0.999899388786884
1.5482585 0.999899388786884
1.550004 0.999899388786884
1.5517495 0.999899388786884
1.553495 0.999899388786884
1.5552405 0.999899388786884
1.556986 0.999899388786884
1.5587315 0.999899388786884
1.560477 0.999899388786884
1.5622225 0.999899388786884
1.563968 0.999899388786884
1.5657135 0.999899388786884
1.567459 0.999899388786884
1.5692045 0.999899388786884
1.57095 0.999899388786884
1.5726955 0.999899388786884
1.574441 0.999899388786884
1.5761865 0.999899388786884
1.577932 0.999899388786884
1.5796775 0.999899388786884
1.581423 0.999899388786884
1.5831685 0.999899388786884
1.584914 0.999899388786884
1.5866595 0.999899388786884
1.588405 0.999899388786884
1.5901505 0.999899388786884
1.591896 0.999899388786884
1.5936415 0.999899388786884
1.595387 0.999899388786884
1.5971325 0.999899388786884
1.598878 0.999899388786884
1.6006235 0.999899388786884
1.602369 0.999899388786884
1.6041145 0.999899388786884
1.60586 0.999899388786884
1.6076055 0.999899388786884
1.609351 0.999899388786884
1.6110965 0.999899388786884
1.612842 0.999899388786884
1.6145875 0.999899388786884
1.616333 0.999899388786884
1.6180785 0.999899388786884
1.619824 0.999924541590164
1.6215695 0.999924541590164
1.623315 0.999924541590164
1.6250605 0.999924541590164
1.626806 0.999924541590164
1.6285515 0.999924541590164
1.630297 0.999924541590164
1.6320425 0.999924541590164
1.633788 0.999924541590164
1.6355335 0.999924541590164
1.637279 0.999924541590164
1.6390245 0.999924541590164
1.64077 0.999974847196724
1.6425155 0.999974847196724
1.644261 0.999974847196724
1.6460065 0.999974847196724
1.647752 0.999974847196724
1.6494975 0.999974847196724
1.651243 0.999974847196724
1.6529885 0.999974847196724
1.654734 0.999974847196724
1.6564795 0.999974847196724
1.658225 0.999974847196724
1.6599705 0.999974847196724
1.661716 0.999974847196724
1.6634615 0.999974847196724
1.665207 0.999974847196724
1.6669525 0.999974847196724
1.668698 0.999974847196724
1.6704435 0.999974847196724
1.672189 0.999974847196724
1.6739345 0.999974847196724
1.67568 0.999974847196724
1.6774255 0.999974847196724
1.679171 0.999974847196724
1.6809165 0.999974847196724
1.682662 0.999974847196724
1.6844075 0.999974847196724
1.686153 0.999974847196724
1.6878985 0.999974847196724
1.689644 0.999974847196724
1.6913895 0.999974847196724
1.693135 0.999974847196724
1.6948805 0.999974847196724
1.696626 0.999974847196724
1.6983715 0.999974847196724
1.700117 0.999974847196724
1.7018625 0.999974847196724
1.703608 0.999974847196724
1.7053535 0.999974847196724
1.707099 0.999974847196724
1.7088445 0.999974847196724
1.71059 0.999974847196724
1.7123355 0.999974847196724
1.714081 0.999974847196724
1.7158265 0.999974847196724
1.717572 0.999974847196724
1.7193175 0.999974847196724
1.721063 0.999974847196724
1.7228085 0.999974847196724
1.724554 0.999974847196724
1.7262995 0.999974847196724
1.728045 0.999974847196724
1.7297905 0.999974847196724
1.731536 0.999974847196724
1.7332815 0.999974847196724
1.735027 0.999974847196724
1.7367725 0.999974847196724
1.738518 0.999974847196724
1.7402635 0.999974847196724
1.742009 0.999974847196724
1.7437545 0.999974847196724
1.7455 1
};
\addlegendentry{L1-F}
\end{axis}

\end{tikzpicture}


==> figures/Fig9_SentCellPrepLLM.tikz <==
% This file was created with tikzplotlib v0.10.1.
%Case_L1_DS-Dis:		4184.9 %   Total number of SENT HO_CELL_PREP messages, All BSs
% Case_L1-F_DS-Dis: 		3959.4 %   Total number of SENT HO_CELL_PREP messages, All BSs --> DL
% Case_L1-F_DS_En: 		3655.4 %   Total number of SENT HO_CELL_PREP messages, All BSs
% 	sim_dur_min_wo_warmup=9
%per_ue_per_min_factor=(number_of_ue*sim_dur_min_wo_warmup)/60

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.49, xmax=2.5,
xtick style={draw=none},
xticklabels= {,LLM,,LLM-F,, LLM-F-DS}, %{LLM, LLM-F}, %, LLM-F-DS},
y grid style={darkgray176},
ylabel={Cell preparation/UE/min},
ymajorgrids,
ymin=0, ymax=70.1333333333333,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,66.4269);
\draw[draw=none,fill=green] (axis cs:0.6,0) rectangle (axis cs:1.4,62.8476);
\draw[draw=none,fill=black] (axis cs:1.6,0) rectangle (axis cs:2.4,58.0222);
\end{axis}

\end{tikzpicture}


==> figures/LLM_signalling.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,836); %set diagram left start at 0, and has height of 836

%Straight Lines [id:da732020613259027] 
\draw    (506.11,68.44) -- (506.11,357.78) ;
%Shape: Rectangle [id:dp7356935077681301] 
\draw   (459.33,36.44) -- (557.67,36.44) -- (557.67,68.44) -- (459.33,68.44) -- cycle ;
%Shape: Rectangle [id:dp334346648873594] 
\draw   (52,31) -- (94.67,31) -- (94.67,71) -- (52,71) -- cycle ;
%Shape: Rectangle [id:dp05868760861828237] 
\draw   (259.33,37.11) -- (357.67,37.11) -- (357.67,69.11) -- (259.33,69.11) -- cycle ;
%Shape: Rectangle [id:dp5246861704791903] 
\draw   (652,27) -- (694.67,27) -- (694.67,67) -- (652,67) -- cycle ;
%Straight Lines [id:da9246482530811477] 
\draw    (74.11,70.67) -- (73,360.44) ;
%Straight Lines [id:da33549497419551444] 
\draw    (312.78,69.33) -- (313.22,360) ;
%Straight Lines [id:da5408662679249832] 
\draw    (673.44,68) -- (673.67,357.33) ;
%Straight Lines [id:da8461320840878876] 
\draw    (73.67,96.67) -- (308.33,96.01) ;
\draw [shift={(310.33,96)}, rotate = 179.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9253801883115216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.56,174.27) .. controls (299.56,164.36) and (307.58,156.33) .. (317.49,156.33) -- (669.73,156.33) .. controls (679.64,156.33) and (687.67,164.36) .. (687.67,174.27) -- (687.67,228.07) .. controls (687.67,237.97) and (679.64,246) .. (669.73,246) -- (317.49,246) .. controls (307.58,246) and (299.56,237.97) .. (299.56,228.07) -- cycle ;
%Straight Lines [id:da4740790125376453] 
\draw    (673.78,287.78) -- (314.78,287.11) ;
\draw [shift={(312.78,287.11)}, rotate = 0.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2959732472009948] 
\draw    (313,122) -- (607.67,121.45) -- (670.33,121.34) ;
\draw [shift={(672.33,121.33)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6323900375635458] 
\draw    (311.67,311.11) -- (77,311.77) ;
\draw [shift={(75,311.78)}, rotate = 359.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp41947791447949623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (41.56,76.11) -- (697,76.11) -- (697,324.22) -- (41.56,324.22) -- cycle ;
%Shape: Rectangle [id:dp7550418979772482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (41.89,326) -- (695.44,326) -- (695.44,511.56) -- (41.89,511.56) -- cycle ;
%Straight Lines [id:da9380931265471173] 
\draw    (73.78,354.44) -- (311.22,355.11) ;
\draw [shift={(313.22,355.11)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9232399508765559] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.78,354.44) -- (74.56,409.78) ;
%Straight Lines [id:da2731659322506219] 
\draw    (74.56,409.78) -- (74.33,718) ;
%Straight Lines [id:da315400133196738] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.22,355.11) -- (313,406.67) ;
%Straight Lines [id:da8974436986948435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (506.11,357.78) -- (505.89,408.89) ;
%Straight Lines [id:da010291120618690197] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (673.67,357.33) -- (674.11,408.89) ;
%Straight Lines [id:da18019894610647702] 
\draw    (313,406.67) -- (314.33,718) ;
%Straight Lines [id:da12232772463168473] 
\draw    (505.89,408.89) -- (506.33,720) ;
%Straight Lines [id:da40036534819987524] 
\draw    (674.11,408.89) -- (673.67,717.56) ;
%Straight Lines [id:da9301871551192875] 
\draw    (74.45,419.78) -- (311.89,420.44) ;
\draw [shift={(313.89,420.44)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp38764324723054133] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.11,446.93) .. controls (213.11,443.88) and (215.59,441.4) .. (218.64,441.4) -- (399.25,441.4) .. controls (402.3,441.4) and (404.78,443.88) .. (404.78,446.93) -- (404.78,463.51) .. controls (404.78,466.57) and (402.3,469.04) .. (399.25,469.04) -- (218.64,469.04) .. controls (215.59,469.04) and (213.11,466.57) .. (213.11,463.51) -- cycle ;

%Straight Lines [id:da26561207146476895] 
\draw    (312.78,499) -- (75.22,499.99) ;
\draw [shift={(73.22,500)}, rotate = 359.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8419578302828201] 
\draw    (77.11,551.55) -- (501.11,550.23) ;
\draw [shift={(504.11,550.22)}, rotate = 179.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(74.11,551.56)}, rotate = 359.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp14238827281091093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.33,587.49) .. controls (296.33,577.58) and (304.36,569.56) .. (314.27,569.56) -- (666.51,569.56) .. controls (676.42,569.56) and (684.44,577.58) .. (684.44,587.49) -- (684.44,641.29) .. controls (684.44,651.19) and (676.42,659.22) .. (666.51,659.22) -- (314.27,659.22) .. controls (304.36,659.22) and (296.33,651.19) .. (296.33,641.29) -- cycle ;
%Shape: Rectangle [id:dp20743616175647395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (42.67,517.56) -- (696.22,517.56) -- (696.22,678.22) -- (42.67,678.22) -- cycle ;

% Text Node
\draw (57.33,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large UE};
% Text Node
\draw (259.67,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Serving DU};
% Text Node
\draw (660.67,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large CU};
% Text Node
\draw (100.67,79.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 1. L3 Measurement Report}};
% Text Node
\draw  [draw opacity=0]  (435.82,102.33) -- (589.82,102.33) -- (589.82,149.33) -- (435.82,149.33) -- cycle  ;
\draw (428.67,106.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 2. UL RRC Transfer}\\{\Large (L3 Measurement Report)}};
% Text Node
\draw (470.67,45.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Target DU};
% Text Node
\draw (488.61,202.56) node   [align=left] {\begin{minipage}[lt]{210.05pt}\setlength\topsep{0pt}
{\Large 3.  Preparation of target cells and Generation of final RRC configuration }
%\\{\Large 	Preparation of Cells,}\\{\Large 	Generate final RRC configuration}
\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (425.67,259) -- (575.67,259) -- (575.67,283) -- (425.67,283) -- cycle  ;
\draw (428.67,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 4. RRC Reconfiguration}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (115.76,284.33) -- (265.76,284.33) -- (265.76,308.33) -- (115.76,308.33) -- cycle  ;
\draw (100.67,288.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 5. RRC Reconfiguration}};
% Text Node
\draw (48.82,221.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.02] [align=left] {\Large Preparation};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (115.76,329) -- (283.76,329) -- (283.76,353) -- (115.76,353) -- cycle  ;
\draw (100.67,333) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 6. L1 Measurement Report}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (116.43,394.33) -- (284.43,394.33) -- (284.43,418.33) -- (116.43,418.33) -- cycle  ;
\draw (100.67,398.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 7. L1 Measurement Report}};
% Text Node
\draw (318.94,455.22) node   [align=left] {\begin{minipage}[lt]{155.33pt}\setlength\topsep{0pt}
{\Large 8. Cell Change Decision}
\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (116.43,477.67) -- (258.43,477.67) -- (258.43,501.67) -- (116.43,501.67) -- cycle  ;
\draw (100.67,481.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 9. Lower layer command}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (240.43,525) -- (367.43,525) -- (367.43,549) -- (240.43,549) -- cycle  ;
\draw (243.43,529) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 10. Random Access}};
% Text Node
\draw (488.61,615.61) node   [align=left] {\begin{minipage}[lt]{210.05pt}\setlength\topsep{0pt}
{\Large 11. UE context release and Path switch}
%\\{\Large Path Switch}
\end{minipage}};
% Text Node
\draw (49.49,444.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.02] [align=left] {\Large Execution};
% Text Node
\draw (48.82,625.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.02] [align=left] {\Large Completion};


\end{tikzpicture}
